Dynamics of Proton Transfer in Mesoscopic Clusters

Proton transfer rates and mechanisms are studied in mesoscopic, liquid-state, molecular clusters. The proton transfer occurs in a proton-ion complex solvated by polar molecules comprising the cluster environment. The rates and mechanisms of the reaction are studied using both adiabatic and non-adiabatic molecular dynamics. For large molecular clusters, the proton-ion complex resides primarily on the surface of the cluster or one layer of solvent molecules inside the surface. The proton transfer occurs as the complex undergoes orientational fluctuations on the cluster surface or penetrates one solvent layer into the cluster leading to solvent configurations that favor the transfer. For smaller clusters the complex resides mostly on the surface of the cluster and proton transfer is observed only when the complex penetrates the cluster and solvent configurations that favor the proton transfer are achieved. Quantitative information on the cluster reaction rate constants is also presented.

==> dist20new.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,491){\makebox(0,0)[r]{\Large 0.2}}
\put(1416.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,868){\makebox(0,0)[r]{\Large 0.4}}
\put(1416.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\Large 0.0}}
\put(220.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){\Large 4.0}}
\put(828.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){\Large 8.0}}
\put(1436.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,585){\makebox(0,0){$\Large R_c(d)$}}
\put(828,-22){\makebox(0,0){$\Large d(\AA )$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(229,113){\usebox{\plotpoint}}
\multiput(430.00,113.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(430.00,112.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(448.58,123.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(447.17,123.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(466.58,147.00)(0.495,0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(465.17,147.00)(18.000,28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(484.58,177.00)(0.495,1.169){35}{\rule{0.119pt}{1.026pt}}
\multiput(483.17,177.00)(19.000,41.870){2}{\rule{0.400pt}{0.513pt}}
\multiput(503.58,221.00)(0.495,1.661){33}{\rule{0.119pt}{1.411pt}}
\multiput(502.17,221.00)(18.000,56.071){2}{\rule{0.400pt}{0.706pt}}
\multiput(521.58,280.00)(0.495,2.086){33}{\rule{0.119pt}{1.744pt}}
\multiput(520.17,280.00)(18.000,70.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(539.58,354.00)(0.495,3.902){33}{\rule{0.119pt}{3.167pt}}
\multiput(538.17,354.00)(18.000,131.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(557.58,492.00)(0.495,1.571){35}{\rule{0.119pt}{1.342pt}}
\multiput(556.17,492.00)(19.000,56.214){2}{\rule{0.400pt}{0.671pt}}
\multiput(576.58,546.90)(0.495,-1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(575.17,548.95)(18.000,-37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(594.58,511.00)(0.495,2.370){33}{\rule{0.119pt}{1.967pt}}
\multiput(593.17,511.00)(18.000,79.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(612.58,595.00)(0.495,1.519){33}{\rule{0.119pt}{1.300pt}}
\multiput(611.17,595.00)(18.000,51.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(630.58,640.02)(0.495,-2.618){35}{\rule{0.119pt}{2.163pt}}
\multiput(629.17,644.51)(19.000,-93.510){2}{\rule{0.400pt}{1.082pt}}
\multiput(649.58,545.14)(0.495,-1.661){33}{\rule{0.119pt}{1.411pt}}
\multiput(648.17,548.07)(18.000,-56.071){2}{\rule{0.400pt}{0.706pt}}
\multiput(667.58,487.90)(0.495,-1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(666.17,489.95)(18.000,-37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(685.00,450.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(685.00,451.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(703.58,438.89)(0.495,-2.350){35}{\rule{0.119pt}{1.953pt}}
\multiput(702.17,442.95)(19.000,-83.947){2}{\rule{0.400pt}{0.976pt}}
\multiput(722.58,359.00)(0.495,0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(721.17,359.00)(18.000,27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(740.58,379.47)(0.495,-2.483){33}{\rule{0.119pt}{2.056pt}}
\multiput(739.17,383.73)(18.000,-83.734){2}{\rule{0.400pt}{1.028pt}}
\multiput(758.58,300.00)(0.495,3.334){33}{\rule{0.119pt}{2.722pt}}
\multiput(757.17,300.00)(18.000,112.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(776.00,416.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(776.00,417.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\put(229.0,113.0){\rule[-0.200pt]{48.421pt}{0.400pt}}
\multiput(813.58,403.00)(0.495,2.654){33}{\rule{0.119pt}{2.189pt}}
\multiput(812.17,403.00)(18.000,89.457){2}{\rule{0.400pt}{1.094pt}}
\multiput(831.58,497.00)(0.495,3.590){33}{\rule{0.119pt}{2.922pt}}
\multiput(830.17,497.00)(18.000,120.935){2}{\rule{0.400pt}{1.461pt}}
\multiput(849.00,622.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(849.00,623.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\multiput(868.58,619.00)(0.495,2.512){33}{\rule{0.119pt}{2.078pt}}
\multiput(867.17,619.00)(18.000,84.687){2}{\rule{0.400pt}{1.039pt}}
\multiput(886.58,708.00)(0.495,3.051){33}{\rule{0.119pt}{2.500pt}}
\multiput(885.17,708.00)(18.000,102.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(904.58,816.00)(0.495,2.909){33}{\rule{0.119pt}{2.389pt}}
\multiput(903.17,816.00)(18.000,98.042){2}{\rule{0.400pt}{1.194pt}}
\multiput(922.58,914.99)(0.495,-1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(921.17,916.99)(18.000,-36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(940.58,880.00)(0.495,2.887){35}{\rule{0.119pt}{2.374pt}}
\multiput(939.17,880.00)(19.000,103.073){2}{\rule{0.400pt}{1.187pt}}
\multiput(959.58,974.02)(0.495,-4.157){33}{\rule{0.119pt}{3.367pt}}
\multiput(958.17,981.01)(18.000,-140.012){2}{\rule{0.400pt}{1.683pt}}
\multiput(977.58,841.00)(0.495,1.519){33}{\rule{0.119pt}{1.300pt}}
\multiput(976.17,841.00)(18.000,51.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(995.58,871.89)(0.495,-6.965){33}{\rule{0.119pt}{5.567pt}}
\multiput(994.17,883.45)(18.000,-234.446){2}{\rule{0.400pt}{2.783pt}}
\multiput(1013.58,642.55)(0.495,-1.840){35}{\rule{0.119pt}{1.553pt}}
\multiput(1012.17,645.78)(19.000,-65.777){2}{\rule{0.400pt}{0.776pt}}
\multiput(1032.58,572.30)(0.495,-2.228){33}{\rule{0.119pt}{1.856pt}}
\multiput(1031.17,576.15)(18.000,-75.149){2}{\rule{0.400pt}{0.928pt}}
\multiput(1050.58,489.33)(0.495,-3.448){33}{\rule{0.119pt}{2.811pt}}
\multiput(1049.17,495.17)(18.000,-116.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(1068.58,372.22)(0.495,-1.944){33}{\rule{0.119pt}{1.633pt}}
\multiput(1067.17,375.61)(18.000,-65.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(1086.00,310.58)(0.964,0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(1086.00,309.17)(17.215,10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(1105.58,320.00)(0.495,0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(1104.17,320.00)(18.000,27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(1123.00,349.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1123.00,348.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1141.58,353.16)(0.495,-3.193){33}{\rule{0.119pt}{2.611pt}}
\multiput(1140.17,358.58)(18.000,-107.581){2}{\rule{0.400pt}{1.306pt}}
\multiput(1159.00,251.58)(0.680,0.494){25}{\rule{0.643pt}{0.119pt}}
\multiput(1159.00,250.17)(17.666,14.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(1178.58,259.14)(0.495,-1.661){33}{\rule{0.119pt}{1.411pt}}
\multiput(1177.17,262.07)(18.000,-56.071){2}{\rule{0.400pt}{0.706pt}}
\multiput(1196.58,202.91)(0.495,-0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(1195.17,204.45)(18.000,-27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(1214.00,175.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1214.00,176.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1232.58,169.40)(0.495,-0.659){35}{\rule{0.119pt}{0.626pt}}
\multiput(1231.17,170.70)(19.000,-23.700){2}{\rule{0.400pt}{0.313pt}}
\multiput(1251.00,145.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(1251.00,146.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\put(795.0,403.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1287.00,131.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1287.00,132.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\put(1269.0,133.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(1324.00,116.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1324.00,117.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(1305.0,118.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1342.0,113.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\end{picture}


==> dist67new.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{\Large 0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,428){\makebox(0,0)[r]{\Large 0.1}}
\put(1416.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{\Large 0.2}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1057){\makebox(0,0)[r]{\Large 0.3}}
\put(1416.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\Large 0.0}}
\put(220.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){\Large 4.0}}
\put(625.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){\Large 8.0}}
\put(1031.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){\Large 12.0}}
\put(1436.0,1037.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(220.0,1057.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,585){\makebox(0,0){$\Large R_c (d)$}}
\put(828,-22){\makebox(0,0){$\Large d(\AA )$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{227.410pt}}
\put(226,113){\usebox{\plotpoint}}
\multiput(348.58,113.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(347.17,113.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(360.58,143.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(359.17,144.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(372.58,129.00)(0.492,2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(371.17,129.00)(12.000,46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(384.58,179.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(383.17,179.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(396.58,203.80)(0.492,-2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(395.17,207.40)(12.000,-45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(408.58,162.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(407.17,162.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(421.58,187.80)(0.492,-2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(420.17,191.40)(12.000,-45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(433.58,146.00)(0.492,3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(432.17,146.00)(12.000,76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(445.58,228.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(444.17,228.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(457.58,251.45)(0.492,-2.823){21}{\rule{0.119pt}{2.300pt}}
\multiput(456.17,256.23)(12.000,-61.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(469.58,195.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(468.17,195.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(481.58,237.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(480.17,240.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\put(226.0,113.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\multiput(506.58,192.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(505.17,193.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\put(494.0,195.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(530.58,179.00)(0.492,2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(529.17,179.00)(12.000,60.295){2}{\rule{0.400pt}{1.133pt}}
\put(518.0,179.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(554.58,244.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(553.17,244.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(567.58,265.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(566.17,271.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(579.58,192.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(578.17,193.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(591.58,179.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(590.17,179.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(603.58,228.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(602.17,228.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(615.58,261.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(614.17,261.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(627.58,293.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(626.17,293.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(640.58,321.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(639.17,323.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(652.58,293.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(651.17,293.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(664.58,337.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(663.17,339.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(676.58,305.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(675.17,307.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(688.58,277.00)(0.492,8.466){21}{\rule{0.119pt}{6.667pt}}
\multiput(687.17,277.00)(12.000,183.163){2}{\rule{0.400pt}{3.333pt}}
\multiput(700.58,457.67)(0.492,-4.934){21}{\rule{0.119pt}{3.933pt}}
\multiput(699.17,465.84)(12.000,-106.836){2}{\rule{0.400pt}{1.967pt}}
\multiput(712.58,359.00)(0.493,1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(711.17,359.00)(13.000,45.663){2}{\rule{0.400pt}{0.804pt}}
\put(542.0,244.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(737.58,408.00)(0.492,6.355){21}{\rule{0.119pt}{5.033pt}}
\multiput(736.17,408.00)(12.000,137.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(749.58,544.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(748.17,550.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(761.58,474.00)(0.492,5.623){21}{\rule{0.119pt}{4.467pt}}
\multiput(760.17,474.00)(12.000,121.729){2}{\rule{0.400pt}{2.233pt}}
\multiput(773.58,568.19)(0.492,-11.310){21}{\rule{0.119pt}{8.867pt}}
\multiput(772.17,586.60)(12.000,-244.597){2}{\rule{0.400pt}{4.433pt}}
\multiput(785.58,342.00)(0.493,8.466){23}{\rule{0.119pt}{6.685pt}}
\multiput(784.17,342.00)(13.000,200.126){2}{\rule{0.400pt}{3.342pt}}
\multiput(798.58,544.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(797.17,550.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(810.58,474.00)(0.492,9.845){21}{\rule{0.119pt}{7.733pt}}
\multiput(809.17,474.00)(12.000,212.949){2}{\rule{0.400pt}{3.867pt}}
\multiput(822.58,686.67)(0.492,-4.934){21}{\rule{0.119pt}{3.933pt}}
\multiput(821.17,694.84)(12.000,-106.836){2}{\rule{0.400pt}{1.967pt}}
\multiput(834.58,583.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(833.17,585.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(846.58,556.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(845.17,556.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(858.58,605.00)(0.493,9.061){23}{\rule{0.119pt}{7.146pt}}
\multiput(857.17,605.00)(13.000,214.168){2}{\rule{0.400pt}{3.573pt}}
\multiput(871.58,834.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(870.17,834.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(883.58,846.11)(0.492,-6.355){21}{\rule{0.119pt}{5.033pt}}
\multiput(882.17,856.55)(12.000,-137.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(895.58,719.00)(0.492,6.355){21}{\rule{0.119pt}{5.033pt}}
\multiput(894.17,719.00)(12.000,137.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(907.58,862.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(906.17,864.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\put(725.0,408.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(931.58,818.90)(0.493,-4.541){23}{\rule{0.119pt}{3.638pt}}
\multiput(930.17,826.45)(13.000,-107.448){2}{\rule{0.400pt}{1.819pt}}
\multiput(944.58,719.00)(0.492,5.666){21}{\rule{0.119pt}{4.500pt}}
\multiput(943.17,719.00)(12.000,122.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(956.58,809.77)(0.492,-12.688){21}{\rule{0.119pt}{9.933pt}}
\multiput(955.17,830.38)(12.000,-274.383){2}{\rule{0.400pt}{4.967pt}}
\multiput(968.58,556.00)(0.492,9.845){21}{\rule{0.119pt}{7.733pt}}
\multiput(967.17,556.00)(12.000,212.949){2}{\rule{0.400pt}{3.867pt}}
\multiput(980.58,771.02)(0.492,-4.201){21}{\rule{0.119pt}{3.367pt}}
\multiput(979.17,778.01)(12.000,-91.012){2}{\rule{0.400pt}{1.683pt}}
\multiput(992.58,687.00)(0.492,8.423){21}{\rule{0.119pt}{6.633pt}}
\multiput(991.17,687.00)(12.000,182.232){2}{\rule{0.400pt}{3.317pt}}
\multiput(1004.58,878.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1003.17,880.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1016.58,842.15)(0.493,-2.598){23}{\rule{0.119pt}{2.131pt}}
\multiput(1015.17,846.58)(13.000,-61.577){2}{\rule{0.400pt}{1.065pt}}
\multiput(1029.58,785.00)(0.492,9.156){21}{\rule{0.119pt}{7.200pt}}
\multiput(1028.17,785.00)(12.000,198.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(1041.58,968.11)(0.492,-9.156){21}{\rule{0.119pt}{7.200pt}}
\multiput(1040.17,983.06)(12.000,-198.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(1053.58,759.68)(0.492,-7.734){21}{\rule{0.119pt}{6.100pt}}
\multiput(1052.17,772.34)(12.000,-167.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1065.58,605.00)(0.492,4.891){21}{\rule{0.119pt}{3.900pt}}
\multiput(1064.17,605.00)(12.000,105.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(1077.58,716.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1076.17,717.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1089.58,685.85)(0.493,-5.175){23}{\rule{0.119pt}{4.131pt}}
\multiput(1088.17,694.43)(13.000,-122.426){2}{\rule{0.400pt}{2.065pt}}
\multiput(1102.58,572.00)(0.492,4.934){21}{\rule{0.119pt}{3.933pt}}
\multiput(1101.17,572.00)(12.000,106.836){2}{\rule{0.400pt}{1.967pt}}
\multiput(1114.58,654.76)(0.492,-9.888){21}{\rule{0.119pt}{7.767pt}}
\multiput(1113.17,670.88)(12.000,-213.880){2}{\rule{0.400pt}{3.883pt}}
\multiput(1126.58,457.00)(0.492,9.888){21}{\rule{0.119pt}{7.767pt}}
\multiput(1125.17,457.00)(12.000,213.880){2}{\rule{0.400pt}{3.883pt}}
\multiput(1138.58,668.46)(0.492,-5.623){21}{\rule{0.119pt}{4.467pt}}
\multiput(1137.17,677.73)(12.000,-121.729){2}{\rule{0.400pt}{2.233pt}}
\multiput(1150.58,528.33)(0.492,-8.466){21}{\rule{0.119pt}{6.667pt}}
\multiput(1149.17,542.16)(12.000,-183.163){2}{\rule{0.400pt}{3.333pt}}
\multiput(1162.58,359.00)(0.493,1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(1161.17,359.00)(13.000,45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(1175.58,408.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1174.17,408.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1187.58,422.46)(0.492,-5.623){21}{\rule{0.119pt}{4.467pt}}
\multiput(1186.17,431.73)(12.000,-121.729){2}{\rule{0.400pt}{2.233pt}}
\multiput(1199.58,310.00)(0.492,2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(1198.17,310.00)(12.000,60.295){2}{\rule{0.400pt}{1.133pt}}
\multiput(1211.58,349.68)(0.492,-7.734){21}{\rule{0.119pt}{6.100pt}}
\multiput(1210.17,362.34)(12.000,-167.339){2}{\rule{0.400pt}{3.050pt}}
\multiput(1223.58,195.00)(0.492,6.312){21}{\rule{0.119pt}{5.000pt}}
\multiput(1222.17,195.00)(12.000,136.622){2}{\rule{0.400pt}{2.500pt}}
\multiput(1235.58,339.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1234.17,340.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1248.58,314.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(1247.17,320.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(1260.58,232.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(1259.17,238.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(1272.58,162.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1271.17,162.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1284.58,179.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(1283.17,179.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\put(919.0,834.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1308.58,216.24)(0.492,-3.512){21}{\rule{0.119pt}{2.833pt}}
\multiput(1307.17,222.12)(12.000,-76.119){2}{\rule{0.400pt}{1.417pt}}
\multiput(1320.58,141.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1319.17,143.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\put(1296.0,228.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1357.58,113.00)(0.492,1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(1356.17,113.00)(12.000,30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1369.58,143.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1368.17,144.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1381.58,126.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1380.17,127.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\put(1333.0,113.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1393.0,113.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\end{picture}


==> freepols67.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1440)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,276){\makebox(0,0)[r]{\Large 0.0}}
\put(1416.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,439){\makebox(0,0)[r]{\Large 1.0}}
\put(1416.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,602){\makebox(0,0)[r]{\Large 2.0}}
\put(1416.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,765){\makebox(0,0)[r]{\Large 3.0}}
\put(1416.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,928){\makebox(0,0)[r]{\Large 4.0}}
\put(1416.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1091.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1091){\makebox(0,0)[r]{\Large 5.0}}
\put(1416.0,1091.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1254){\makebox(0,0)[r]{\Large 6.0}}
\put(1416.0,1254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1417){\makebox(0,0)[r]{\Large 7.0}}
\put(1416.0,1417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){\Large -6.0}}
\put(372.0,1397.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){\Large -3.0}}
\put(600.0,1397.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){\Large 0.0}}
\put(828.0,1397.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,68){\makebox(0,0){\Large 3.0}}
\put(1056.0,1397.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){\Large 6.0}}
\put(1284.0,1397.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{314.134pt}}
\put(220.0,1417.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,765){\makebox(0,0){$\Large \beta W$}}
\put(828,-22){\makebox(0,0){$\Large \Delta E$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{314.134pt}}
\put(252,1229){\usebox{\plotpoint}}
\multiput(252.60,1218.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(251.17,1223.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(256.60,1194.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(255.17,1199.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(260.60,1170.62)(0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(259.17,1175.81)(4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(264.60,1147.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(263.17,1152.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(268.61,1120.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(267.17,1127.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(271.60,1101.04)(0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(270.17,1106.02)(4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(275.60,1078.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(274.17,1083.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(279.60,1056.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(278.17,1061.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(283.60,1034.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(282.17,1039.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(287.61,1010.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(286.17,1016.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(290.60,991.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(289.17,996.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(294.60,970.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(293.17,975.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(298.60,950.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(297.17,954.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(302.60,930.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(301.17,934.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(306.61,907.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(305.17,913.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(309.60,890.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(308.17,894.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(313.60,870.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(312.17,874.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(317.60,851.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(316.17,855.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(321.60,833.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(320.17,837.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(325.61,812.07)(0.447,-4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(324.17,817.53)(3.000,-13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(328.60,796.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(327.17,800.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(332.60,778.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(331.17,782.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(336.60,761.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(335.17,765.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(340.60,743.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(339.17,747.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(344.61,724.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(343.17,729.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(347.60,710.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(346.17,714.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(351.60,693.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(350.17,697.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(355.60,677.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(354.17,681.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(359.60,662.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(358.17,665.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(363.61,645.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(362.17,649.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(366.60,632.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(365.17,635.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(370.60,617.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(369.17,620.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(374.60,602.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(373.17,605.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(378.60,588.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(377.17,591.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(382.61,572.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(381.17,576.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(385.60,561.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(384.17,564.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(389.60,548.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(388.17,551.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(393.60,535.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(392.17,538.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(397.60,522.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(396.17,525.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(401.61,508.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(400.17,512.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(404.60,498.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(403.17,501.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(408.60,487.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(407.17,489.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(412.60,476.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(411.17,478.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(416.60,465.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(415.17,467.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(420.61,452.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(419.17,455.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(423.60,443.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(422.17,445.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(427.60,433.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(426.17,435.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(431.60,423.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(430.17,425.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(435.60,413.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(434.17,415.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(439.61,403.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(438.17,406.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(442.60,395.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(441.17,397.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(446.60,387.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(445.17,389.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(450.60,379.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(449.17,381.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(454.60,371.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(453.17,373.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(458.61,362.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(457.17,364.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(461.60,356.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(460.17,358.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(465.60,349.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(464.17,351.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(469.60,342.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(468.17,344.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(473.60,336.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(472.17,337.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(477.61,329.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(476.17,331.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(480.60,324.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(479.17,325.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(484.60,319.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(483.17,320.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(488.60,313.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(487.17,314.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(492.00,309.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(492.00,310.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.61,303.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(495.17,305.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(499.00,300.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(499.00,301.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,296.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(503.00,297.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(507.00,293.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(507.00,294.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,289.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(511.00,290.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,286.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(515.00,287.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(518,283.17){\rule{0.900pt}{0.400pt}}
\multiput(518.00,284.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(522,281.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,282.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,279.17){\rule{0.900pt}{0.400pt}}
\multiput(526.00,280.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(530,277.17){\rule{0.900pt}{0.400pt}}
\multiput(530.00,278.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(534,275.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(537,274.67){\rule{0.964pt}{0.400pt}}
\multiput(537.00,275.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(541,273.67){\rule{0.964pt}{0.400pt}}
\multiput(541.00,274.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(556,273.67){\rule{0.964pt}{0.400pt}}
\multiput(556.00,273.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(560,274.67){\rule{0.964pt}{0.400pt}}
\multiput(560.00,274.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(564,275.67){\rule{0.964pt}{0.400pt}}
\multiput(564.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(568,277.17){\rule{0.900pt}{0.400pt}}
\multiput(568.00,276.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(572,279.17){\rule{0.700pt}{0.400pt}}
\multiput(572.00,278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,281.17){\rule{0.900pt}{0.400pt}}
\multiput(575.00,280.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(579,283.17){\rule{0.900pt}{0.400pt}}
\multiput(579.00,282.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,285.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(583.00,284.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(587.00,288.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(587.00,287.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(591.00,291.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(591.00,290.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(594.00,294.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(594.00,293.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(598.00,298.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(598.00,297.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(602.00,302.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(602.00,301.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.60,306.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(605.17,306.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(610.61,311.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(609.17,311.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(613.60,316.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(612.17,316.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(617.60,321.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(616.17,321.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(621.60,327.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(620.17,327.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(625.60,333.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(624.17,333.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(629.61,339.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(628.17,339.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(632.60,345.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(631.17,345.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(636.60,352.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(635.17,352.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(640.60,359.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(639.17,359.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(644.60,367.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(643.17,367.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(648.61,374.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(647.17,374.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(651.60,383.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(650.17,383.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(655.60,391.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(654.17,391.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(659.60,400.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(658.17,400.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(663.60,408.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(662.17,408.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(667.61,418.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(666.17,418.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(670.60,427.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(669.17,427.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(674.60,437.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(673.17,437.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(678.60,447.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(677.17,447.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(682.60,458.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(681.17,458.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(686.61,469.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(685.17,469.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(689.60,480.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(688.17,480.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(693.60,491.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(692.17,491.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(697.60,503.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(696.17,503.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(701.60,515.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(700.17,515.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(705.61,528.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(704.17,528.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(708.60,540.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(707.17,540.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(712.60,553.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(711.17,553.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(716.60,567.00)(0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(715.17,567.00)(4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(720.60,580.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(719.17,580.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(724.61,594.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(723.17,594.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(727.60,608.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(726.17,608.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(731.60,623.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(730.17,623.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(735.60,638.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(734.17,638.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(739.60,653.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(738.17,653.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(743.61,668.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(742.17,668.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(746.60,684.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(745.17,684.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(750.60,700.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(749.17,700.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(754.60,717.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(753.17,717.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(758.60,733.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(757.17,733.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(762.61,750.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(761.17,750.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(765.60,768.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(764.17,768.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(769.60,785.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(768.17,785.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(773.60,803.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(772.17,803.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(777.60,821.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(776.17,821.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(781.61,840.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(780.17,840.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(784.60,859.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(783.17,859.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(788.60,878.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(787.17,878.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(792.60,898.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(791.17,898.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(796.60,917.00)(0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(795.17,917.00)(4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(800.61,937.00)(0.447,4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(799.17,937.00)(3.000,14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(803.60,958.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(802.17,958.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(807.60,979.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(806.17,979.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(811.60,1000.00)(0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(810.17,1000.00)(4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(815.60,1021.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(814.17,1021.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(819.61,1043.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(818.17,1043.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(822.60,1065.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(821.17,1065.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\put(545.0,274.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1404,1229){\usebox{\plotpoint}}
\multiput(1402.94,1218.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1403.17,1223.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1398.94,1194.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1399.17,1199.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1394.94,1170.62)(-0.468,-3.406){5}{\rule{0.113pt}{2.500pt}}
\multiput(1395.17,1175.81)(-4.000,-18.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1390.95,1143.85)(-0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1391.17,1150.43)(-3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1387.94,1124.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1388.17,1129.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1383.94,1101.04)(-0.468,-3.259){5}{\rule{0.113pt}{2.400pt}}
\multiput(1384.17,1106.02)(-4.000,-18.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(1379.94,1078.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1380.17,1083.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1375.94,1056.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1376.17,1061.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1371.95,1031.96)(-0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1372.17,1037.98)(-3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1368.94,1013.45)(-0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1369.17,1018.23)(-4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(1364.94,991.87)(-0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1365.17,996.43)(-4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1360.94,970.87)(-0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1361.17,975.43)(-4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1356.94,950.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1357.17,954.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1352.95,927.52)(-0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1353.17,933.26)(-3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(1349.94,910.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1350.17,914.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1345.94,890.28)(-0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1346.17,894.64)(-4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1341.94,870.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1342.17,874.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1337.94,851.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1338.17,855.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1333.95,830.62)(-0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(1334.17,835.81)(-3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(1330.94,814.70)(-0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1331.17,818.85)(-4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1326.94,796.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1327.17,800.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1322.94,778.53)(-0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1323.17,782.26)(-4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1318.94,761.11)(-0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1319.17,765.06)(-4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1314.95,741.18)(-0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(1315.17,746.09)(-3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(1311.94,726.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1312.17,730.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1307.94,710.53)(-0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1308.17,714.26)(-4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1303.94,693.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1304.17,697.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1299.94,677.94)(-0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1300.17,681.47)(-4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1295.95,660.28)(-0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(1296.17,664.64)(-3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1292.94,647.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1293.17,650.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1288.94,632.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1289.17,635.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1284.94,617.36)(-0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1285.17,620.68)(-4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1280.94,602.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1281.17,605.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1276.95,586.84)(-0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1277.17,590.92)(-3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1273.94,574.77)(-0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1274.17,577.89)(-4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1269.94,561.19)(-0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1270.17,564.09)(-4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1265.94,548.19)(-0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1266.17,551.09)(-4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1261.94,535.19)(-0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1262.17,538.09)(-4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1257.95,520.94)(-0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(1258.17,524.47)(-3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1254.94,510.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1255.17,513.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1250.94,498.60)(-0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1251.17,501.30)(-4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1246.94,487.02)(-0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1247.17,489.51)(-4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1242.94,476.02)(-0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1243.17,478.51)(-4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1238.95,463.50)(-0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1239.17,466.75)(-3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1235.94,454.02)(-0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1236.17,456.51)(-4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1231.94,443.43)(-0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1232.17,445.72)(-4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1227.94,433.43)(-0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1228.17,435.72)(-4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1223.94,423.43)(-0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1224.17,425.72)(-4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1219.95,412.60)(-0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1220.17,415.30)(-3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1216.94,404.85)(-0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1217.17,406.92)(-4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1212.94,395.85)(-0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1213.17,397.92)(-4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1208.94,387.26)(-0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1209.17,389.13)(-4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1204.94,379.26)(-0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1205.17,381.13)(-4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1200.95,370.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1201.17,372.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1197.94,363.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1198.17,365.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1193.94,356.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1194.17,358.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1189.94,349.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1190.17,351.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1185.94,342.68)(-0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1186.17,344.34)(-4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1181.95,335.26)(-0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1182.17,337.13)(-3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1178.94,330.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1179.17,331.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1174.94,324.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1175.17,325.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1170.94,319.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1171.17,320.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1166.94,313.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1167.17,314.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1162.95,308.37)(-0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1163.17,309.69)(-3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1159.94,304.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1160.17,305.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1154.92,300.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1155.96,301.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1150.37,296.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1151.69,297.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1146.92,293.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1147.96,294.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1142.92,289.95)(-0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1143.96,290.17)(-1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1139.37,286.95)(-0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1140.69,287.17)(-2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1134,283.17){\rule{0.900pt}{0.400pt}}
\multiput(1136.13,284.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1130,281.17){\rule{0.900pt}{0.400pt}}
\multiput(1132.13,282.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1126,279.17){\rule{0.900pt}{0.400pt}}
\multiput(1128.13,280.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1123,277.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.55,278.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1119,275.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,276.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1115,274.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,275.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1111,273.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,274.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1096,273.67){\rule{0.964pt}{0.400pt}}
\multiput(1098.00,273.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092,274.67){\rule{0.964pt}{0.400pt}}
\multiput(1094.00,274.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1088,275.67){\rule{0.964pt}{0.400pt}}
\multiput(1090.00,275.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1085,277.17){\rule{0.700pt}{0.400pt}}
\multiput(1086.55,276.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1081,279.17){\rule{0.900pt}{0.400pt}}
\multiput(1083.13,278.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1077,281.17){\rule{0.900pt}{0.400pt}}
\multiput(1079.13,280.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1073,283.17){\rule{0.900pt}{0.400pt}}
\multiput(1075.13,282.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1070.37,285.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1071.69,284.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1066.92,288.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1067.96,287.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1063.37,291.61)(-0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1064.69,290.17)(-2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1059.92,294.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1060.96,293.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1055.92,298.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1056.96,297.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1051.92,302.60)(-0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1052.96,301.17)(-2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.95,306.00)(-0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1049.17,306.00)(-3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1045.94,311.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1046.17,311.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1041.94,316.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1042.17,316.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1037.94,321.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1038.17,321.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1033.94,327.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1034.17,327.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1029.95,333.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1030.17,333.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1026.94,339.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1027.17,339.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1022.94,345.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1023.17,345.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1018.94,352.00)(-0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1019.17,352.00)(-4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1014.94,359.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1015.17,359.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1010.95,367.00)(-0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1011.17,367.00)(-3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1007.94,374.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1008.17,374.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1003.94,383.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1004.17,383.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(999.94,391.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1000.17,391.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(995.94,400.00)(-0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(996.17,400.00)(-4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(991.95,408.00)(-0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(992.17,408.00)(-3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(988.94,418.00)(-0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(989.17,418.00)(-4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(984.94,427.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(985.17,427.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(980.94,437.00)(-0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(981.17,437.00)(-4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(976.94,447.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(977.17,447.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(972.95,458.00)(-0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(973.17,458.00)(-3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(969.94,469.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(970.17,469.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(965.94,480.00)(-0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(966.17,480.00)(-4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(961.94,491.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(962.17,491.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(957.94,503.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(958.17,503.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(953.95,515.00)(-0.447,2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(954.17,515.00)(-3.000,9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(950.94,528.00)(-0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(951.17,528.00)(-4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(946.94,540.00)(-0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(947.17,540.00)(-4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(942.94,553.00)(-0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(943.17,553.00)(-4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(938.94,567.00)(-0.468,1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(939.17,567.00)(-4.000,10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(934.95,580.00)(-0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(935.17,580.00)(-3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(931.94,594.00)(-0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(932.17,594.00)(-4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(927.94,608.00)(-0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(928.17,608.00)(-4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(923.94,623.00)(-0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(924.17,623.00)(-4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(919.94,638.00)(-0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(920.17,638.00)(-4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(915.95,653.00)(-0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(916.17,653.00)(-3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(912.94,668.00)(-0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(913.17,668.00)(-4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(908.94,684.00)(-0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(909.17,684.00)(-4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(904.94,700.00)(-0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(905.17,700.00)(-4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(900.94,717.00)(-0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(901.17,717.00)(-4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(896.95,733.00)(-0.447,3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(897.17,733.00)(-3.000,12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(893.94,750.00)(-0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(894.17,750.00)(-4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(889.94,768.00)(-0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(890.17,768.00)(-4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(885.94,785.00)(-0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(886.17,785.00)(-4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(881.94,803.00)(-0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(882.17,803.00)(-4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(877.95,821.00)(-0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(878.17,821.00)(-3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(874.94,840.00)(-0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(875.17,840.00)(-4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(870.94,859.00)(-0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(871.17,859.00)(-4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(866.94,878.00)(-0.468,2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(867.17,878.00)(-4.000,15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(862.94,898.00)(-0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(863.17,898.00)(-4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(858.95,917.00)(-0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(859.17,917.00)(-3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(855.94,937.00)(-0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(856.17,937.00)(-4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(851.94,958.00)(-0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(852.17,958.00)(-4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(847.94,979.00)(-0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(848.17,979.00)(-4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(843.94,1000.00)(-0.468,2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(844.17,1000.00)(-4.000,16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(839.95,1021.00)(-0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(840.17,1021.00)(-3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(836.94,1043.00)(-0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(837.17,1043.00)(-4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(832.94,1065.00)(-0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(833.17,1065.00)(-4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\put(1100.0,274.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(275,1250){\circle{18}}
\put(287,1237){\circle{18}}
\put(298,1058){\circle{18}}
\put(309,1035){\circle{18}}
\put(321,918){\circle{18}}
\put(332,871){\circle{18}}
\put(344,788){\circle{18}}
\put(355,717){\circle{18}}
\put(366,662){\circle{18}}
\put(378,613){\circle{18}}
\put(389,573){\circle{18}}
\put(401,506){\circle{18}}
\put(412,474){\circle{18}}
\put(423,437){\circle{18}}
\put(435,406){\circle{18}}
\put(446,381){\circle{18}}
\put(458,359){\circle{18}}
\put(469,337){\circle{18}}
\put(480,316){\circle{18}}
\put(492,302){\circle{18}}
\put(503,291){\circle{18}}
\put(515,281){\circle{18}}
\put(526,276){\circle{18}}
\put(537,276){\circle{18}}
\put(549,276){\circle{18}}
\put(560,278){\circle{18}}
\put(572,283){\circle{18}}
\put(583,290){\circle{18}}
\put(594,301){\circle{18}}
\put(606,317){\circle{18}}
\put(617,335){\circle{18}}
\put(629,349){\circle{18}}
\put(640,373){\circle{18}}
\put(651,388){\circle{18}}
\put(663,418){\circle{18}}
\put(674,433){\circle{18}}
\put(686,464){\circle{18}}
\put(697,500){\circle{18}}
\put(708,536){\circle{18}}
\put(720,572){\circle{18}}
\put(731,594){\circle{18}}
\put(743,648){\circle{18}}
\put(754,698){\circle{18}}
\put(765,730){\circle{18}}
\put(777,773){\circle{18}}
\put(788,788){\circle{18}}
\put(800,828){\circle{18}}
\put(811,873){\circle{18}}
\put(822,923){\circle{18}}
\put(1381,1250){\circle{18}}
\put(1370,1237){\circle{18}}
\put(1358,1058){\circle{18}}
\put(1347,1035){\circle{18}}
\put(1335,918){\circle{18}}
\put(1324,871){\circle{18}}
\put(1313,788){\circle{18}}
\put(1301,717){\circle{18}}
\put(1290,662){\circle{18}}
\put(1278,613){\circle{18}}
\put(1267,573){\circle{18}}
\put(1256,506){\circle{18}}
\put(1244,474){\circle{18}}
\put(1233,437){\circle{18}}
\put(1221,406){\circle{18}}
\put(1210,381){\circle{18}}
\put(1199,359){\circle{18}}
\put(1187,337){\circle{18}}
\put(1176,316){\circle{18}}
\put(1164,302){\circle{18}}
\put(1153,291){\circle{18}}
\put(1142,281){\circle{18}}
\put(1130,276){\circle{18}}
\put(1119,276){\circle{18}}
\put(1107,276){\circle{18}}
\put(1096,278){\circle{18}}
\put(1085,283){\circle{18}}
\put(1073,290){\circle{18}}
\put(1062,301){\circle{18}}
\put(1050,317){\circle{18}}
\put(1039,335){\circle{18}}
\put(1028,349){\circle{18}}
\put(1016,373){\circle{18}}
\put(1005,388){\circle{18}}
\put(993,418){\circle{18}}
\put(982,433){\circle{18}}
\put(971,464){\circle{18}}
\put(959,500){\circle{18}}
\put(948,536){\circle{18}}
\put(936,572){\circle{18}}
\put(925,594){\circle{18}}
\put(914,648){\circle{18}}
\put(902,698){\circle{18}}
\put(891,730){\circle{18}}
\put(879,773){\circle{18}}
\put(868,788){\circle{18}}
\put(857,828){\circle{18}}
\put(845,873){\circle{18}}
\put(834,923){\circle{18}}
\put(374,616){\circle{18}}
\put(408,480){\circle{18}}
\put(416,461){\circle{18}}
\put(435,406){\circle{18}}
\put(446,381){\circle{18}}
\put(454,365){\circle{18}}
\put(465,341){\circle{18}}
\put(473,332){\circle{18}}
\put(503,291){\circle{18}}
\put(515,281){\circle{18}}
\put(526,276){\circle{18}}
\put(572,283){\circle{18}}
\put(583,290){\circle{18}}
\put(606,317){\circle{18}}
\put(621,343){\circle{18}}
\put(644,374){\circle{18}}
\put(651,388){\circle{18}}
\put(663,418){\circle{18}}
\put(689,479){\circle{18}}
\put(735,618){\circle{18}}
\put(746,662){\circle{18}}
\put(828,924){\circle{18}}
\put(374.0,597.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(364.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,443.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(398.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(416.0,439.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(406.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(406.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(435.0,391.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(425.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(446.0,365.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(436.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,333.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(444.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,323.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(455.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(463.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503.0,290.0){\usebox{\plotpoint}}
\put(493.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,279.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(505.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,261.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(516.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,276.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(562.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,283.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(573.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(606.0,304.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(596.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(611.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,349.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(634.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,360.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(641.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(663.0,395.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(653.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(653.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,438.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(679.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(679.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(735.0,608.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(725.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,634.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(736.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,897.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(818.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,952.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282,616){\circle{18}}
\put(1248,480){\circle{18}}
\put(1240,461){\circle{18}}
\put(1221,406){\circle{18}}
\put(1210,381){\circle{18}}
\put(1202,365){\circle{18}}
\put(1191,341){\circle{18}}
\put(1183,332){\circle{18}}
\put(1153,291){\circle{18}}
\put(1142,281){\circle{18}}
\put(1130,276){\circle{18}}
\put(1085,283){\circle{18}}
\put(1073,290){\circle{18}}
\put(1050,317){\circle{18}}
\put(1035,343){\circle{18}}
\put(1012,374){\circle{18}}
\put(1005,388){\circle{18}}
\put(993,418){\circle{18}}
\put(967,479){\circle{18}}
\put(921,618){\circle{18}}
\put(910,662){\circle{18}}
\put(828,924){\circle{18}}
\put(1282.0,597.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1272.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,443.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(1238.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1238.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1240.0,439.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1230.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1230.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1221.0,391.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1211.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1211.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1210.0,365.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1200.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1200.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,333.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(1192.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1191.0,323.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1181.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1181.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1173.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1153.0,290.0){\usebox{\plotpoint}}
\put(1143.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1143.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1142.0,279.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1132.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1130.0,261.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1120.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,276.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1075.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1075.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1073.0,283.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1063.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1063.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1050.0,304.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1040.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1040.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1025.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1012.0,349.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1002.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,360.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(995.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(993.0,395.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(983.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(983.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,438.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(957.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(957.0,521.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(921.0,608.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,634.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(900.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(900.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,897.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(818.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,952.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> s20T200trans.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{\Large 0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{\Large 0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{\Large 0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{\Large 0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{\Large 1.0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\Large 0.0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){\Large 1.0}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){\Large 2.0}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){\Large 3.0}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){\Large 4.0}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){\Large 5.0}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,495){\makebox(0,0){$\Large \kappa(t) $}}
\put(828,-22){\makebox(0,0){$\Large t (ps)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(221,841){\circle{12}}
\put(222,839){\circle{12}}
\put(224,833){\circle{12}}
\put(225,833){\circle{12}}
\put(226,830){\circle{12}}
\put(227,830){\circle{12}}
\put(229,827){\circle{12}}
\put(230,827){\circle{12}}
\put(231,830){\circle{12}}
\put(232,822){\circle{12}}
\put(233,800){\circle{12}}
\put(235,795){\circle{12}}
\put(236,796){\circle{12}}
\put(237,789){\circle{12}}
\put(238,792){\circle{12}}
\put(239,793){\circle{12}}
\put(241,781){\circle{12}}
\put(242,776){\circle{12}}
\put(243,773){\circle{12}}
\put(244,753){\circle{12}}
\put(246,753){\circle{12}}
\put(247,744){\circle{12}}
\put(248,741){\circle{12}}
\put(249,734){\circle{12}}
\put(250,716){\circle{12}}
\put(252,716){\circle{12}}
\put(253,714){\circle{12}}
\put(254,699){\circle{12}}
\put(255,699){\circle{12}}
\put(256,699){\circle{12}}
\put(258,695){\circle{12}}
\put(259,696){\circle{12}}
\put(260,688){\circle{12}}
\put(261,688){\circle{12}}
\put(263,688){\circle{12}}
\put(264,688){\circle{12}}
\put(265,661){\circle{12}}
\put(266,661){\circle{12}}
\put(267,663){\circle{12}}
\put(269,663){\circle{12}}
\put(270,663){\circle{12}}
\put(271,677){\circle{12}}
\put(272,673){\circle{12}}
\put(274,673){\circle{12}}
\put(275,673){\circle{12}}
\put(276,673){\circle{12}}
\put(277,673){\circle{12}}
\put(278,673){\circle{12}}
\put(280,673){\circle{12}}
\put(281,673){\circle{12}}
\put(282,673){\circle{12}}
\put(283,673){\circle{12}}
\put(284,673){\circle{12}}
\put(286,673){\circle{12}}
\put(287,673){\circle{12}}
\put(288,673){\circle{12}}
\put(289,673){\circle{12}}
\put(291,673){\circle{12}}
\put(292,680){\circle{12}}
\put(293,680){\circle{12}}
\put(294,680){\circle{12}}
\put(295,679){\circle{12}}
\put(297,679){\circle{12}}
\put(298,679){\circle{12}}
\put(299,679){\circle{12}}
\put(300,679){\circle{12}}
\put(301,679){\circle{12}}
\put(303,679){\circle{12}}
\put(304,679){\circle{12}}
\put(305,679){\circle{12}}
\put(306,679){\circle{12}}
\put(308,679){\circle{12}}
\put(309,679){\circle{12}}
\put(310,679){\circle{12}}
\put(311,679){\circle{12}}
\put(312,679){\circle{12}}
\put(314,679){\circle{12}}
\put(315,679){\circle{12}}
\put(316,679){\circle{12}}
\put(317,679){\circle{12}}
\put(318,675){\circle{12}}
\put(320,675){\circle{12}}
\put(321,675){\circle{12}}
\put(322,675){\circle{12}}
\put(323,675){\circle{12}}
\put(325,675){\circle{12}}
\put(326,675){\circle{12}}
\put(327,675){\circle{12}}
\put(328,675){\circle{12}}
\put(329,675){\circle{12}}
\put(331,675){\circle{12}}
\put(332,675){\circle{12}}
\put(333,675){\circle{12}}
\put(334,675){\circle{12}}
\put(336,675){\circle{12}}
\put(337,675){\circle{12}}
\put(338,675){\circle{12}}
\put(339,675){\circle{12}}
\put(340,675){\circle{12}}
\put(342,675){\circle{12}}
\put(343,675){\circle{12}}
\put(344,675){\circle{12}}
\put(345,675){\circle{12}}
\put(346,661){\circle{12}}
\put(348,661){\circle{12}}
\put(349,661){\circle{12}}
\put(350,661){\circle{12}}
\put(351,661){\circle{12}}
\put(353,661){\circle{12}}
\put(354,661){\circle{12}}
\put(355,653){\circle{12}}
\put(356,653){\circle{12}}
\put(357,653){\circle{12}}
\put(359,653){\circle{12}}
\put(360,653){\circle{12}}
\put(361,653){\circle{12}}
\put(362,653){\circle{12}}
\put(363,653){\circle{12}}
\put(365,653){\circle{12}}
\put(366,653){\circle{12}}
\put(367,653){\circle{12}}
\put(368,653){\circle{12}}
\put(370,653){\circle{12}}
\put(371,653){\circle{12}}
\put(372,653){\circle{12}}
\put(373,653){\circle{12}}
\put(374,653){\circle{12}}
\put(376,653){\circle{12}}
\put(377,653){\circle{12}}
\put(378,652){\circle{12}}
\put(379,652){\circle{12}}
\put(381,638){\circle{12}}
\put(382,625){\circle{12}}
\put(383,625){\circle{12}}
\put(384,625){\circle{12}}
\put(385,625){\circle{12}}
\put(387,625){\circle{12}}
\put(388,625){\circle{12}}
\put(389,625){\circle{12}}
\put(390,625){\circle{12}}
\put(391,625){\circle{12}}
\put(393,625){\circle{12}}
\put(394,625){\circle{12}}
\put(395,625){\circle{12}}
\put(396,635){\circle{12}}
\put(398,635){\circle{12}}
\put(399,635){\circle{12}}
\put(400,635){\circle{12}}
\put(401,635){\circle{12}}
\put(402,635){\circle{12}}
\put(404,635){\circle{12}}
\put(405,635){\circle{12}}
\put(406,635){\circle{12}}
\put(407,635){\circle{12}}
\put(408,635){\circle{12}}
\put(410,635){\circle{12}}
\put(411,635){\circle{12}}
\put(412,635){\circle{12}}
\put(413,635){\circle{12}}
\put(415,635){\circle{12}}
\put(416,635){\circle{12}}
\put(417,635){\circle{12}}
\put(418,635){\circle{12}}
\put(419,635){\circle{12}}
\put(421,635){\circle{12}}
\put(422,635){\circle{12}}
\put(423,637){\circle{12}}
\put(424,637){\circle{12}}
\put(426,637){\circle{12}}
\put(427,637){\circle{12}}
\put(428,637){\circle{12}}
\put(429,637){\circle{12}}
\put(430,637){\circle{12}}
\put(432,637){\circle{12}}
\put(433,637){\circle{12}}
\put(434,637){\circle{12}}
\put(435,637){\circle{12}}
\put(436,637){\circle{12}}
\put(438,637){\circle{12}}
\put(439,637){\circle{12}}
\put(440,637){\circle{12}}
\put(441,637){\circle{12}}
\put(443,637){\circle{12}}
\put(444,637){\circle{12}}
\put(445,637){\circle{12}}
\put(446,637){\circle{12}}
\put(447,637){\circle{12}}
\put(449,637){\circle{12}}
\put(450,637){\circle{12}}
\put(451,637){\circle{12}}
\put(452,637){\circle{12}}
\put(453,639){\circle{12}}
\put(455,639){\circle{12}}
\put(456,639){\circle{12}}
\put(457,639){\circle{12}}
\put(458,639){\circle{12}}
\put(460,634){\circle{12}}
\put(461,634){\circle{12}}
\put(462,634){\circle{12}}
\put(463,634){\circle{12}}
\put(464,634){\circle{12}}
\put(466,634){\circle{12}}
\put(467,634){\circle{12}}
\put(468,634){\circle{12}}
\put(469,634){\circle{12}}
\put(470,634){\circle{12}}
\put(472,634){\circle{12}}
\put(473,634){\circle{12}}
\put(474,634){\circle{12}}
\put(475,634){\circle{12}}
\put(477,634){\circle{12}}
\put(478,634){\circle{12}}
\put(479,627){\circle{12}}
\put(480,627){\circle{12}}
\put(481,627){\circle{12}}
\put(483,619){\circle{12}}
\put(484,619){\circle{12}}
\put(485,619){\circle{12}}
\put(486,619){\circle{12}}
\put(488,619){\circle{12}}
\put(489,619){\circle{12}}
\put(490,619){\circle{12}}
\put(491,619){\circle{12}}
\put(492,619){\circle{12}}
\put(494,619){\circle{12}}
\put(495,619){\circle{12}}
\put(496,619){\circle{12}}
\put(497,619){\circle{12}}
\put(498,619){\circle{12}}
\put(500,619){\circle{12}}
\put(501,619){\circle{12}}
\put(502,619){\circle{12}}
\put(503,619){\circle{12}}
\put(505,619){\circle{12}}
\put(506,619){\circle{12}}
\put(507,619){\circle{12}}
\put(508,619){\circle{12}}
\put(509,619){\circle{12}}
\put(511,619){\circle{12}}
\put(512,619){\circle{12}}
\put(513,619){\circle{12}}
\put(514,619){\circle{12}}
\put(515,619){\circle{12}}
\put(517,619){\circle{12}}
\put(518,619){\circle{12}}
\put(519,619){\circle{12}}
\put(520,619){\circle{12}}
\put(522,619){\circle{12}}
\put(523,619){\circle{12}}
\put(524,621){\circle{12}}
\put(525,621){\circle{12}}
\put(526,621){\circle{12}}
\put(528,621){\circle{12}}
\put(529,621){\circle{12}}
\put(530,621){\circle{12}}
\put(531,614){\circle{12}}
\put(533,614){\circle{12}}
\put(534,614){\circle{12}}
\put(535,614){\circle{12}}
\put(536,614){\circle{12}}
\put(537,614){\circle{12}}
\put(539,614){\circle{12}}
\put(540,614){\circle{12}}
\put(541,614){\circle{12}}
\put(542,614){\circle{12}}
\put(543,614){\circle{12}}
\put(545,614){\circle{12}}
\put(546,614){\circle{12}}
\put(547,614){\circle{12}}
\put(548,614){\circle{12}}
\put(550,614){\circle{12}}
\put(551,614){\circle{12}}
\put(552,614){\circle{12}}
\put(553,614){\circle{12}}
\put(554,614){\circle{12}}
\put(556,614){\circle{12}}
\put(557,614){\circle{12}}
\put(558,614){\circle{12}}
\put(559,612){\circle{12}}
\put(560,612){\circle{12}}
\put(562,612){\circle{12}}
\put(563,607){\circle{12}}
\put(564,607){\circle{12}}
\put(565,600){\circle{12}}
\put(567,600){\circle{12}}
\put(568,600){\circle{12}}
\put(569,600){\circle{12}}
\put(570,600){\circle{12}}
\put(571,600){\circle{12}}
\put(573,600){\circle{12}}
\put(574,600){\circle{12}}
\put(575,600){\circle{12}}
\put(576,600){\circle{12}}
\put(578,600){\circle{12}}
\put(579,600){\circle{12}}
\put(580,600){\circle{12}}
\put(581,600){\circle{12}}
\put(582,600){\circle{12}}
\put(584,600){\circle{12}}
\put(585,600){\circle{12}}
\put(586,600){\circle{12}}
\put(587,600){\circle{12}}
\put(588,600){\circle{12}}
\put(590,600){\circle{12}}
\put(591,600){\circle{12}}
\put(592,600){\circle{12}}
\put(593,600){\circle{12}}
\put(595,600){\circle{12}}
\put(596,600){\circle{12}}
\put(597,600){\circle{12}}
\put(598,591){\circle{12}}
\put(599,591){\circle{12}}
\put(601,591){\circle{12}}
\put(602,591){\circle{12}}
\put(603,591){\circle{12}}
\put(604,591){\circle{12}}
\put(605,591){\circle{12}}
\put(607,591){\circle{12}}
\put(608,591){\circle{12}}
\put(609,591){\circle{12}}
\put(610,591){\circle{12}}
\put(612,591){\circle{12}}
\put(613,591){\circle{12}}
\put(614,589){\circle{12}}
\put(615,589){\circle{12}}
\put(616,589){\circle{12}}
\put(618,589){\circle{12}}
\put(619,589){\circle{12}}
\put(620,589){\circle{12}}
\put(621,589){\circle{12}}
\put(622,589){\circle{12}}
\put(624,589){\circle{12}}
\put(625,589){\circle{12}}
\put(626,589){\circle{12}}
\put(627,589){\circle{12}}
\put(629,589){\circle{12}}
\put(630,589){\circle{12}}
\put(631,589){\circle{12}}
\put(632,589){\circle{12}}
\put(633,589){\circle{12}}
\put(635,589){\circle{12}}
\put(636,589){\circle{12}}
\put(637,589){\circle{12}}
\put(638,589){\circle{12}}
\put(640,584){\circle{12}}
\put(641,584){\circle{12}}
\put(642,584){\circle{12}}
\put(643,584){\circle{12}}
\put(644,584){\circle{12}}
\put(646,584){\circle{12}}
\put(647,584){\circle{12}}
\put(648,587){\circle{12}}
\put(649,587){\circle{12}}
\put(650,587){\circle{12}}
\put(652,587){\circle{12}}
\put(653,587){\circle{12}}
\put(654,587){\circle{12}}
\put(655,587){\circle{12}}
\put(657,587){\circle{12}}
\put(658,587){\circle{12}}
\put(659,587){\circle{12}}
\put(660,587){\circle{12}}
\put(661,587){\circle{12}}
\put(663,587){\circle{12}}
\put(664,587){\circle{12}}
\put(665,587){\circle{12}}
\put(666,587){\circle{12}}
\put(667,587){\circle{12}}
\put(669,587){\circle{12}}
\put(670,587){\circle{12}}
\put(671,587){\circle{12}}
\put(672,587){\circle{12}}
\put(674,587){\circle{12}}
\put(675,587){\circle{12}}
\put(676,593){\circle{12}}
\put(677,593){\circle{12}}
\put(678,593){\circle{12}}
\put(680,593){\circle{12}}
\put(681,593){\circle{12}}
\put(682,593){\circle{12}}
\put(683,593){\circle{12}}
\put(685,593){\circle{12}}
\put(686,593){\circle{12}}
\put(687,593){\circle{12}}
\put(688,593){\circle{12}}
\put(689,593){\circle{12}}
\put(691,593){\circle{12}}
\put(692,593){\circle{12}}
\put(693,593){\circle{12}}
\put(694,593){\circle{12}}
\put(695,593){\circle{12}}
\put(697,593){\circle{12}}
\put(698,593){\circle{12}}
\put(699,593){\circle{12}}
\put(700,593){\circle{12}}
\put(702,593){\circle{12}}
\put(703,593){\circle{12}}
\put(704,593){\circle{12}}
\put(705,586){\circle{12}}
\put(706,586){\circle{12}}
\put(708,586){\circle{12}}
\put(709,586){\circle{12}}
\put(710,586){\circle{12}}
\put(711,586){\circle{12}}
\put(712,586){\circle{12}}
\put(714,586){\circle{12}}
\put(715,586){\circle{12}}
\put(716,586){\circle{12}}
\put(717,586){\circle{12}}
\put(719,586){\circle{12}}
\put(720,586){\circle{12}}
\put(721,586){\circle{12}}
\put(722,586){\circle{12}}
\put(723,586){\circle{12}}
\put(725,586){\circle{12}}
\put(726,586){\circle{12}}
\put(727,586){\circle{12}}
\put(728,566){\circle{12}}
\put(730,560){\circle{12}}
\put(731,560){\circle{12}}
\put(732,560){\circle{12}}
\put(733,560){\circle{12}}
\put(734,560){\circle{12}}
\put(736,560){\circle{12}}
\put(737,560){\circle{12}}
\put(738,560){\circle{12}}
\put(739,560){\circle{12}}
\put(740,560){\circle{12}}
\put(742,560){\circle{12}}
\put(743,560){\circle{12}}
\put(744,560){\circle{12}}
\put(745,560){\circle{12}}
\put(747,560){\circle{12}}
\put(748,560){\circle{12}}
\put(749,560){\circle{12}}
\put(750,560){\circle{12}}
\put(751,560){\circle{12}}
\put(753,560){\circle{12}}
\put(754,560){\circle{12}}
\put(755,560){\circle{12}}
\put(756,560){\circle{12}}
\put(757,560){\circle{12}}
\put(759,560){\circle{12}}
\put(760,560){\circle{12}}
\put(761,560){\circle{12}}
\put(762,560){\circle{12}}
\put(764,560){\circle{12}}
\put(765,560){\circle{12}}
\put(766,560){\circle{12}}
\put(767,560){\circle{12}}
\put(768,549){\circle{12}}
\put(770,549){\circle{12}}
\put(771,549){\circle{12}}
\put(772,549){\circle{12}}
\put(773,549){\circle{12}}
\put(774,549){\circle{12}}
\put(776,544){\circle{12}}
\put(777,544){\circle{12}}
\put(778,544){\circle{12}}
\put(779,544){\circle{12}}
\put(781,544){\circle{12}}
\put(782,544){\circle{12}}
\put(783,544){\circle{12}}
\put(784,544){\circle{12}}
\put(785,544){\circle{12}}
\put(787,544){\circle{12}}
\put(788,544){\circle{12}}
\put(789,544){\circle{12}}
\put(790,556){\circle{12}}
\put(792,556){\circle{12}}
\put(793,556){\circle{12}}
\put(794,556){\circle{12}}
\put(795,556){\circle{12}}
\put(796,556){\circle{12}}
\put(798,556){\circle{12}}
\put(799,556){\circle{12}}
\put(800,556){\circle{12}}
\put(801,556){\circle{12}}
\put(802,556){\circle{12}}
\put(804,556){\circle{12}}
\put(805,556){\circle{12}}
\put(806,556){\circle{12}}
\put(807,556){\circle{12}}
\put(809,556){\circle{12}}
\put(810,556){\circle{12}}
\put(811,556){\circle{12}}
\put(812,556){\circle{12}}
\put(813,556){\circle{12}}
\put(815,556){\circle{12}}
\put(816,556){\circle{12}}
\put(817,556){\circle{12}}
\put(818,556){\circle{12}}
\put(819,550){\circle{12}}
\put(821,550){\circle{12}}
\put(822,550){\circle{12}}
\put(823,550){\circle{12}}
\put(824,550){\circle{12}}
\put(826,550){\circle{12}}
\put(827,550){\circle{12}}
\put(828,542){\circle{12}}
\put(829,542){\circle{12}}
\put(830,542){\circle{12}}
\put(832,542){\circle{12}}
\put(833,542){\circle{12}}
\put(834,542){\circle{12}}
\put(835,542){\circle{12}}
\put(837,542){\circle{12}}
\put(838,542){\circle{12}}
\put(839,542){\circle{12}}
\put(840,542){\circle{12}}
\put(841,542){\circle{12}}
\put(843,562){\circle{12}}
\put(844,562){\circle{12}}
\put(845,562){\circle{12}}
\put(846,562){\circle{12}}
\put(847,562){\circle{12}}
\put(849,562){\circle{12}}
\put(850,562){\circle{12}}
\put(851,562){\circle{12}}
\put(852,562){\circle{12}}
\put(854,562){\circle{12}}
\put(855,561){\circle{12}}
\put(856,561){\circle{12}}
\put(857,561){\circle{12}}
\put(858,561){\circle{12}}
\put(860,561){\circle{12}}
\put(861,561){\circle{12}}
\put(862,561){\circle{12}}
\put(863,542){\circle{12}}
\put(864,542){\circle{12}}
\put(866,542){\circle{12}}
\put(867,542){\circle{12}}
\put(868,542){\circle{12}}
\put(869,542){\circle{12}}
\put(871,549){\circle{12}}
\put(872,549){\circle{12}}
\put(873,549){\circle{12}}
\put(874,549){\circle{12}}
\put(875,549){\circle{12}}
\put(877,549){\circle{12}}
\put(878,549){\circle{12}}
\put(879,549){\circle{12}}
\put(880,549){\circle{12}}
\put(882,549){\circle{12}}
\put(883,549){\circle{12}}
\put(884,549){\circle{12}}
\put(885,549){\circle{12}}
\put(886,549){\circle{12}}
\put(888,549){\circle{12}}
\put(889,549){\circle{12}}
\put(890,549){\circle{12}}
\put(891,549){\circle{12}}
\put(892,549){\circle{12}}
\put(894,549){\circle{12}}
\put(895,549){\circle{12}}
\put(896,549){\circle{12}}
\put(897,549){\circle{12}}
\put(899,549){\circle{12}}
\put(900,549){\circle{12}}
\put(901,549){\circle{12}}
\put(902,549){\circle{12}}
\put(903,549){\circle{12}}
\put(905,549){\circle{12}}
\put(906,549){\circle{12}}
\put(907,549){\circle{12}}
\put(908,549){\circle{12}}
\put(909,549){\circle{12}}
\put(911,554){\circle{12}}
\put(912,554){\circle{12}}
\put(913,554){\circle{12}}
\put(914,554){\circle{12}}
\put(916,554){\circle{12}}
\put(917,554){\circle{12}}
\put(918,554){\circle{12}}
\put(919,554){\circle{12}}
\put(920,554){\circle{12}}
\put(922,554){\circle{12}}
\put(923,554){\circle{12}}
\put(924,554){\circle{12}}
\put(925,554){\circle{12}}
\put(926,554){\circle{12}}
\put(928,554){\circle{12}}
\put(929,554){\circle{12}}
\put(930,554){\circle{12}}
\put(931,554){\circle{12}}
\put(933,554){\circle{12}}
\put(934,554){\circle{12}}
\put(935,539){\circle{12}}
\put(936,539){\circle{12}}
\put(937,539){\circle{12}}
\put(939,539){\circle{12}}
\put(940,539){\circle{12}}
\put(941,539){\circle{12}}
\put(942,539){\circle{12}}
\put(944,539){\circle{12}}
\put(945,539){\circle{12}}
\put(946,539){\circle{12}}
\put(947,539){\circle{12}}
\put(948,539){\circle{12}}
\put(950,539){\circle{12}}
\put(951,539){\circle{12}}
\put(952,539){\circle{12}}
\put(953,539){\circle{12}}
\put(954,539){\circle{12}}
\put(956,539){\circle{12}}
\put(957,539){\circle{12}}
\put(958,539){\circle{12}}
\put(959,539){\circle{12}}
\put(961,539){\circle{12}}
\put(962,539){\circle{12}}
\put(963,539){\circle{12}}
\put(964,539){\circle{12}}
\put(965,539){\circle{12}}
\put(967,539){\circle{12}}
\put(968,539){\circle{12}}
\put(969,539){\circle{12}}
\put(970,539){\circle{12}}
\put(971,539){\circle{12}}
\put(973,539){\circle{12}}
\put(974,539){\circle{12}}
\put(975,539){\circle{12}}
\put(976,539){\circle{12}}
\put(978,539){\circle{12}}
\put(979,539){\circle{12}}
\put(980,539){\circle{12}}
\put(981,539){\circle{12}}
\put(982,539){\circle{12}}
\put(984,539){\circle{12}}
\put(985,539){\circle{12}}
\put(986,539){\circle{12}}
\put(987,539){\circle{12}}
\put(989,539){\circle{12}}
\put(990,539){\circle{12}}
\put(991,539){\circle{12}}
\put(992,539){\circle{12}}
\put(993,539){\circle{12}}
\put(995,528){\circle{12}}
\put(996,528){\circle{12}}
\put(997,528){\circle{12}}
\put(998,528){\circle{12}}
\put(999,528){\circle{12}}
\put(1001,528){\circle{12}}
\put(1002,520){\circle{12}}
\put(1003,520){\circle{12}}
\put(1004,520){\circle{12}}
\put(1006,520){\circle{12}}
\put(1007,520){\circle{12}}
\put(1008,520){\circle{12}}
\put(1009,520){\circle{12}}
\put(1010,520){\circle{12}}
\put(1012,520){\circle{12}}
\put(1013,520){\circle{12}}
\put(1014,520){\circle{12}}
\put(1015,520){\circle{12}}
\put(1016,520){\circle{12}}
\put(1018,520){\circle{12}}
\put(1019,520){\circle{12}}
\put(1020,520){\circle{12}}
\put(1021,520){\circle{12}}
\put(1023,520){\circle{12}}
\put(1024,520){\circle{12}}
\put(1025,515){\circle{12}}
\put(1026,515){\circle{12}}
\put(1027,515){\circle{12}}
\put(1029,515){\circle{12}}
\put(1030,515){\circle{12}}
\put(1031,515){\circle{12}}
\put(1032,515){\circle{12}}
\put(1034,515){\circle{12}}
\put(1035,515){\circle{12}}
\put(1036,515){\circle{12}}
\put(1037,515){\circle{12}}
\put(1038,515){\circle{12}}
\put(1040,520){\circle{12}}
\put(1041,520){\circle{12}}
\put(1042,520){\circle{12}}
\put(1043,517){\circle{12}}
\put(1044,517){\circle{12}}
\put(1046,517){\circle{12}}
\put(1047,524){\circle{12}}
\put(1048,524){\circle{12}}
\put(1049,524){\circle{12}}
\put(1051,524){\circle{12}}
\put(1052,524){\circle{12}}
\put(1053,524){\circle{12}}
\put(1054,524){\circle{12}}
\put(1055,524){\circle{12}}
\put(1057,524){\circle{12}}
\put(1058,524){\circle{12}}
\put(1059,524){\circle{12}}
\put(1060,524){\circle{12}}
\put(1061,524){\circle{12}}
\put(1063,524){\circle{12}}
\put(1064,524){\circle{12}}
\put(1065,524){\circle{12}}
\put(1066,524){\circle{12}}
\put(1068,524){\circle{12}}
\put(1069,524){\circle{12}}
\put(1070,524){\circle{12}}
\put(1071,524){\circle{12}}
\put(1072,524){\circle{12}}
\put(1074,524){\circle{12}}
\put(1075,524){\circle{12}}
\put(1076,524){\circle{12}}
\put(1077,524){\circle{12}}
\put(1078,524){\circle{12}}
\put(1080,524){\circle{12}}
\put(1081,524){\circle{12}}
\put(1082,524){\circle{12}}
\put(1083,524){\circle{12}}
\put(1085,524){\circle{12}}
\put(1086,524){\circle{12}}
\put(1087,524){\circle{12}}
\put(1088,524){\circle{12}}
\put(1089,524){\circle{12}}
\put(1091,524){\circle{12}}
\put(1092,524){\circle{12}}
\put(1093,524){\circle{12}}
\put(1094,524){\circle{12}}
\put(1096,524){\circle{12}}
\put(1097,524){\circle{12}}
\put(1098,524){\circle{12}}
\put(1099,507){\circle{12}}
\put(1100,507){\circle{12}}
\put(1102,507){\circle{12}}
\put(1103,507){\circle{12}}
\put(1104,507){\circle{12}}
\put(1105,507){\circle{12}}
\put(1106,507){\circle{12}}
\put(1108,507){\circle{12}}
\put(1109,507){\circle{12}}
\put(1110,507){\circle{12}}
\put(1111,507){\circle{12}}
\put(1113,507){\circle{12}}
\put(1114,507){\circle{12}}
\put(1115,507){\circle{12}}
\put(1116,507){\circle{12}}
\put(1117,507){\circle{12}}
\put(1119,507){\circle{12}}
\put(1120,507){\circle{12}}
\put(1121,507){\circle{12}}
\put(1122,507){\circle{12}}
\put(1123,507){\circle{12}}
\put(1125,507){\circle{12}}
\put(1126,507){\circle{12}}
\put(1127,507){\circle{12}}
\put(1128,507){\circle{12}}
\put(1130,507){\circle{12}}
\put(1131,507){\circle{12}}
\put(1132,507){\circle{12}}
\put(1133,507){\circle{12}}
\put(1134,507){\circle{12}}
\put(1136,507){\circle{12}}
\put(1137,507){\circle{12}}
\put(1138,507){\circle{12}}
\put(1139,507){\circle{12}}
\put(1141,507){\circle{12}}
\put(1142,507){\circle{12}}
\put(1143,507){\circle{12}}
\put(1144,507){\circle{12}}
\put(1145,507){\circle{12}}
\put(1147,507){\circle{12}}
\put(1148,507){\circle{12}}
\put(1149,507){\circle{12}}
\put(1150,507){\circle{12}}
\put(1151,507){\circle{12}}
\put(1153,507){\circle{12}}
\put(1154,507){\circle{12}}
\put(1155,507){\circle{12}}
\put(1156,507){\circle{12}}
\put(1158,507){\circle{12}}
\put(1159,507){\circle{12}}
\put(1160,507){\circle{12}}
\put(1161,507){\circle{12}}
\put(1162,507){\circle{12}}
\put(1164,507){\circle{12}}
\put(1165,507){\circle{12}}
\put(1166,507){\circle{12}}
\put(1167,507){\circle{12}}
\put(1168,507){\circle{12}}
\put(1170,507){\circle{12}}
\put(1171,507){\circle{12}}
\put(1172,507){\circle{12}}
\put(1173,507){\circle{12}}
\put(1175,507){\circle{12}}
\put(1176,507){\circle{12}}
\put(1177,507){\circle{12}}
\put(1178,507){\circle{12}}
\put(1179,507){\circle{12}}
\put(1181,507){\circle{12}}
\put(1182,507){\circle{12}}
\put(1183,507){\circle{12}}
\put(1184,507){\circle{12}}
\put(1186,507){\circle{12}}
\put(1187,509){\circle{12}}
\put(1188,509){\circle{12}}
\put(1189,509){\circle{12}}
\put(1190,509){\circle{12}}
\put(1192,509){\circle{12}}
\put(1193,509){\circle{12}}
\put(1194,509){\circle{12}}
\put(1195,509){\circle{12}}
\put(1196,509){\circle{12}}
\put(1198,509){\circle{12}}
\put(1199,509){\circle{12}}
\put(1200,509){\circle{12}}
\put(1201,509){\circle{12}}
\put(1203,509){\circle{12}}
\put(1204,509){\circle{12}}
\put(1205,509){\circle{12}}
\put(1206,509){\circle{12}}
\put(1207,509){\circle{12}}
\put(1209,509){\circle{12}}
\put(1210,509){\circle{12}}
\put(1211,509){\circle{12}}
\put(1212,509){\circle{12}}
\put(1213,509){\circle{12}}
\put(1215,509){\circle{12}}
\put(1216,509){\circle{12}}
\put(1217,509){\circle{12}}
\put(1218,509){\circle{12}}
\put(1220,509){\circle{12}}
\put(1221,509){\circle{12}}
\put(1222,509){\circle{12}}
\put(1223,509){\circle{12}}
\put(1224,509){\circle{12}}
\put(1226,517){\circle{12}}
\put(1227,517){\circle{12}}
\put(1228,517){\circle{12}}
\put(1229,517){\circle{12}}
\put(1230,517){\circle{12}}
\put(1232,517){\circle{12}}
\put(1233,517){\circle{12}}
\put(1234,517){\circle{12}}
\put(1235,517){\circle{12}}
\put(1237,517){\circle{12}}
\put(1238,517){\circle{12}}
\put(1239,517){\circle{12}}
\put(1240,517){\circle{12}}
\put(1241,517){\circle{12}}
\put(1243,517){\circle{12}}
\put(1244,517){\circle{12}}
\put(1245,517){\circle{12}}
\put(1246,517){\circle{12}}
\put(1248,517){\circle{12}}
\put(1249,517){\circle{12}}
\put(1250,517){\circle{12}}
\put(1251,517){\circle{12}}
\put(1252,517){\circle{12}}
\put(1254,517){\circle{12}}
\put(1255,517){\circle{12}}
\put(1256,518){\circle{12}}
\put(1257,518){\circle{12}}
\put(1258,518){\circle{12}}
\put(1260,518){\circle{12}}
\put(1261,518){\circle{12}}
\put(1262,518){\circle{12}}
\put(1263,518){\circle{12}}
\put(1265,518){\circle{12}}
\put(1266,518){\circle{12}}
\put(1267,518){\circle{12}}
\put(1268,518){\circle{12}}
\put(1269,518){\circle{12}}
\put(1271,518){\circle{12}}
\put(1272,518){\circle{12}}
\put(1273,518){\circle{12}}
\put(1274,518){\circle{12}}
\put(1275,518){\circle{12}}
\put(1277,518){\circle{12}}
\put(1278,518){\circle{12}}
\put(1279,518){\circle{12}}
\put(1280,518){\circle{12}}
\put(1282,518){\circle{12}}
\put(1283,518){\circle{12}}
\put(1284,518){\circle{12}}
\put(1285,518){\circle{12}}
\put(1286,518){\circle{12}}
\put(1288,518){\circle{12}}
\put(1289,518){\circle{12}}
\put(1290,518){\circle{12}}
\put(1291,518){\circle{12}}
\put(1293,518){\circle{12}}
\put(1294,518){\circle{12}}
\put(1295,518){\circle{12}}
\put(1296,518){\circle{12}}
\put(1297,518){\circle{12}}
\put(1299,518){\circle{12}}
\put(1300,518){\circle{12}}
\put(1301,518){\circle{12}}
\put(1302,518){\circle{12}}
\put(1303,518){\circle{12}}
\put(1305,518){\circle{12}}
\put(1306,518){\circle{12}}
\put(1307,518){\circle{12}}
\put(1308,518){\circle{12}}
\put(1310,518){\circle{12}}
\put(1311,518){\circle{12}}
\put(1312,518){\circle{12}}
\put(1313,518){\circle{12}}
\put(1314,518){\circle{12}}
\put(1316,518){\circle{12}}
\put(1317,518){\circle{12}}
\put(1318,518){\circle{12}}
\put(1319,518){\circle{12}}
\put(1320,517){\circle{12}}
\put(1322,517){\circle{12}}
\put(1323,517){\circle{12}}
\put(1324,517){\circle{12}}
\put(1325,517){\circle{12}}
\put(1327,517){\circle{12}}
\put(1328,517){\circle{12}}
\put(1329,517){\circle{12}}
\put(1330,517){\circle{12}}
\put(1331,517){\circle{12}}
\put(1333,517){\circle{12}}
\put(1334,517){\circle{12}}
\put(1335,517){\circle{12}}
\put(1336,517){\circle{12}}
\put(1338,517){\circle{12}}
\put(1339,517){\circle{12}}
\put(1340,517){\circle{12}}
\put(1341,517){\circle{12}}
\put(1342,517){\circle{12}}
\put(1344,517){\circle{12}}
\put(1345,517){\circle{12}}
\put(1346,525){\circle{12}}
\put(1347,525){\circle{12}}
\put(1348,525){\circle{12}}
\put(1350,525){\circle{12}}
\put(1351,525){\circle{12}}
\put(1352,525){\circle{12}}
\put(1353,525){\circle{12}}
\put(1355,525){\circle{12}}
\put(1356,525){\circle{12}}
\put(1357,525){\circle{12}}
\put(1358,525){\circle{12}}
\put(1359,525){\circle{12}}
\put(1361,525){\circle{12}}
\put(1362,525){\circle{12}}
\put(1363,525){\circle{12}}
\put(1364,525){\circle{12}}
\put(1365,525){\circle{12}}
\put(1367,525){\circle{12}}
\put(1368,525){\circle{12}}
\put(1369,525){\circle{12}}
\put(1370,522){\circle{12}}
\put(1372,522){\circle{12}}
\put(1373,522){\circle{12}}
\put(1374,522){\circle{12}}
\put(1375,522){\circle{12}}
\put(1376,522){\circle{12}}
\put(1378,522){\circle{12}}
\put(1379,522){\circle{12}}
\put(1380,522){\circle{12}}
\put(1381,522){\circle{12}}
\put(1382,522){\circle{12}}
\put(1384,522){\circle{12}}
\put(1385,522){\circle{12}}
\put(1386,522){\circle{12}}
\put(1387,522){\circle{12}}
\put(1389,522){\circle{12}}
\put(1390,522){\circle{12}}
\put(1391,522){\circle{12}}
\put(1392,522){\circle{12}}
\put(1393,522){\circle{12}}
\put(1395,522){\circle{12}}
\put(1396,522){\circle{12}}
\put(1397,522){\circle{12}}
\put(1398,522){\circle{12}}
\put(1400,522){\circle{12}}
\put(1401,522){\circle{12}}
\put(1402,522){\circle{12}}
\put(1403,525){\circle{12}}
\put(1404,525){\circle{12}}
\put(1406,525){\circle{12}}
\put(1407,525){\circle{12}}
\put(1408,525){\circle{12}}
\put(1409,525){\circle{12}}
\put(1410,525){\circle{12}}
\put(1412,525){\circle{12}}
\put(1413,525){\circle{12}}
\put(1414,525){\circle{12}}
\put(1415,525){\circle{12}}
\put(1417,525){\circle{12}}
\put(1418,525){\circle{12}}
\put(1419,525){\circle{12}}
\put(1420,514){\circle{12}}
\put(1421,514){\circle{12}}
\put(1423,514){\circle{12}}
\put(1424,514){\circle{12}}
\put(1425,514){\circle{12}}
\put(1426,514){\circle{12}}
\put(1427,514){\circle{12}}
\put(1429,514){\circle{12}}
\put(1430,514){\circle{12}}
\put(1431,514){\circle{12}}
\put(1432,514){\circle{12}}
\put(1434,514){\circle{12}}
\put(1435,514){\circle{12}}
\put(1436,514){\circle{12}}
\put(244,753){\circle{12}}
\put(269,663){\circle{12}}
\put(293,680){\circle{12}}
\put(317,679){\circle{12}}
\put(342,675){\circle{12}}
\put(366,653){\circle{12}}
\put(390,625){\circle{12}}
\put(415,635){\circle{12}}
\put(439,637){\circle{12}}
\put(463,634){\circle{12}}
\put(488,619){\circle{12}}
\put(512,619){\circle{12}}
\put(536,614){\circle{12}}
\put(560,612){\circle{12}}
\put(585,600){\circle{12}}
\put(609,591){\circle{12}}
\put(633,589){\circle{12}}
\put(658,587){\circle{12}}
\put(682,593){\circle{12}}
\put(706,586){\circle{12}}
\put(731,560){\circle{12}}
\put(755,560){\circle{12}}
\put(779,544){\circle{12}}
\put(804,556){\circle{12}}
\put(828,542){\circle{12}}
\put(852,562){\circle{12}}
\put(877,549){\circle{12}}
\put(901,549){\circle{12}}
\put(925,554){\circle{12}}
\put(950,539){\circle{12}}
\put(974,539){\circle{12}}
\put(998,528){\circle{12}}
\put(1023,520){\circle{12}}
\put(1047,524){\circle{12}}
\put(1071,524){\circle{12}}
\put(1096,524){\circle{12}}
\put(1120,507){\circle{12}}
\put(1144,507){\circle{12}}
\put(1168,507){\circle{12}}
\put(1193,509){\circle{12}}
\put(1217,509){\circle{12}}
\put(1241,517){\circle{12}}
\put(1266,518){\circle{12}}
\put(1290,518){\circle{12}}
\put(1314,518){\circle{12}}
\put(1339,517){\circle{12}}
\put(1363,525){\circle{12}}
\put(1387,522){\circle{12}}
\put(1412,525){\circle{12}}
\put(1436,514){\circle{12}}
\put(244.0,735.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(234.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,622.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(259.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,650.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(283.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,649.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(307.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,644.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(332.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,623.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(356.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,600.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(380.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,612.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(405.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,613.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(429.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,610.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(453.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,593.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(478.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,593.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(502.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,645.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,584.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(526.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,581.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(550.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,559.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(575.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,549.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(599.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,545.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(623.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,543.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(648.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,546.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(672.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,540.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(696.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,510.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(721.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,510.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(745.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,494.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(769.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,507.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(794.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,493.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(818.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,511.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(842.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,500.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(867.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,500.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(891.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,510.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(915.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,502.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(940.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,502.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(964.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(998.0,486.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(988.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1023.0,479.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1013.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1013.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,489.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1037.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,489.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1061.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,489.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1086.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,458.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144.0,458.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1134.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,458.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1158.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,459.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1183.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217.0,459.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(1207.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,469.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1231.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1266.0,473.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1256.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1256.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290.0,473.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1280.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,473.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1304.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,471.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1329.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,476.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1353.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1387.0,470.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1377.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1377.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1412.0,476.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(1402.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1402.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,468.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(1426.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> s67T260trans.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{\Large 0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{\Large 0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{\Large 0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{\Large 0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{\Large 1.0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){\Large 0.0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){\Large 1.0}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){\Large 2.0}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){\Large 3.0}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){\Large 4.0}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){\Large 5.0}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-21,495){\makebox(0,0){$\Large \kappa(t) $}}
\put(828,-22){\makebox(0,0){$\Large  t (ps)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\circle{12}}
\put(221,839){\circle{12}}
\put(222,837){\circle{12}}
\put(224,832){\circle{12}}
\put(225,831){\circle{12}}
\put(226,821){\circle{12}}
\put(227,811){\circle{12}}
\put(229,815){\circle{12}}
\put(230,808){\circle{12}}
\put(231,811){\circle{12}}
\put(232,802){\circle{12}}
\put(233,792){\circle{12}}
\put(235,773){\circle{12}}
\put(236,773){\circle{12}}
\put(237,773){\circle{12}}
\put(238,773){\circle{12}}
\put(239,773){\circle{12}}
\put(241,773){\circle{12}}
\put(242,773){\circle{12}}
\put(243,761){\circle{12}}
\put(244,757){\circle{12}}
\put(246,757){\circle{12}}
\put(247,747){\circle{12}}
\put(248,747){\circle{12}}
\put(249,709){\circle{12}}
\put(250,709){\circle{12}}
\put(252,709){\circle{12}}
\put(253,698){\circle{12}}
\put(254,698){\circle{12}}
\put(255,699){\circle{12}}
\put(256,699){\circle{12}}
\put(258,691){\circle{12}}
\put(259,691){\circle{12}}
\put(260,691){\circle{12}}
\put(261,690){\circle{12}}
\put(263,690){\circle{12}}
\put(264,690){\circle{12}}
\put(265,690){\circle{12}}
\put(266,692){\circle{12}}
\put(267,692){\circle{12}}
\put(269,692){\circle{12}}
\put(270,692){\circle{12}}
\put(271,687){\circle{12}}
\put(272,687){\circle{12}}
\put(274,687){\circle{12}}
\put(275,687){\circle{12}}
\put(276,687){\circle{12}}
\put(277,687){\circle{12}}
\put(278,687){\circle{12}}
\put(280,687){\circle{12}}
\put(281,681){\circle{12}}
\put(282,660){\circle{12}}
\put(283,660){\circle{12}}
\put(284,655){\circle{12}}
\put(286,653){\circle{12}}
\put(287,653){\circle{12}}
\put(288,627){\circle{12}}
\put(289,627){\circle{12}}
\put(291,617){\circle{12}}
\put(292,624){\circle{12}}
\put(293,624){\circle{12}}
\put(294,624){\circle{12}}
\put(295,624){\circle{12}}
\put(297,624){\circle{12}}
\put(298,624){\circle{12}}
\put(299,624){\circle{12}}
\put(300,624){\circle{12}}
\put(301,616){\circle{12}}
\put(303,616){\circle{12}}
\put(304,615){\circle{12}}
\put(305,615){\circle{12}}
\put(306,615){\circle{12}}
\put(308,615){\circle{12}}
\put(309,615){\circle{12}}
\put(310,615){\circle{12}}
\put(311,615){\circle{12}}
\put(312,615){\circle{12}}
\put(314,615){\circle{12}}
\put(315,615){\circle{12}}
\put(316,615){\circle{12}}
\put(317,615){\circle{12}}
\put(318,615){\circle{12}}
\put(320,607){\circle{12}}
\put(321,607){\circle{12}}
\put(322,607){\circle{12}}
\put(323,607){\circle{12}}
\put(325,607){\circle{12}}
\put(326,607){\circle{12}}
\put(327,607){\circle{12}}
\put(328,607){\circle{12}}
\put(329,605){\circle{12}}
\put(331,591){\circle{12}}
\put(332,591){\circle{12}}
\put(333,591){\circle{12}}
\put(334,591){\circle{12}}
\put(336,591){\circle{12}}
\put(337,591){\circle{12}}
\put(338,591){\circle{12}}
\put(339,610){\circle{12}}
\put(340,610){\circle{12}}
\put(342,610){\circle{12}}
\put(343,610){\circle{12}}
\put(344,610){\circle{12}}
\put(345,610){\circle{12}}
\put(346,610){\circle{12}}
\put(348,611){\circle{12}}
\put(349,611){\circle{12}}
\put(350,611){\circle{12}}
\put(351,579){\circle{12}}
\put(353,579){\circle{12}}
\put(354,568){\circle{12}}
\put(355,568){\circle{12}}
\put(356,568){\circle{12}}
\put(357,568){\circle{12}}
\put(359,568){\circle{12}}
\put(360,568){\circle{12}}
\put(361,568){\circle{12}}
\put(362,567){\circle{12}}
\put(363,567){\circle{12}}
\put(365,567){\circle{12}}
\put(366,567){\circle{12}}
\put(367,567){\circle{12}}
\put(368,567){\circle{12}}
\put(370,567){\circle{12}}
\put(371,567){\circle{12}}
\put(372,567){\circle{12}}
\put(373,567){\circle{12}}
\put(374,567){\circle{12}}
\put(376,546){\circle{12}}
\put(377,546){\circle{12}}
\put(378,546){\circle{12}}
\put(379,546){\circle{12}}
\put(381,546){\circle{12}}
\put(382,546){\circle{12}}
\put(383,546){\circle{12}}
\put(384,548){\circle{12}}
\put(385,558){\circle{12}}
\put(387,558){\circle{12}}
\put(388,558){\circle{12}}
\put(389,558){\circle{12}}
\put(390,558){\circle{12}}
\put(391,558){\circle{12}}
\put(393,558){\circle{12}}
\put(394,558){\circle{12}}
\put(395,558){\circle{12}}
\put(396,558){\circle{12}}
\put(398,558){\circle{12}}
\put(399,558){\circle{12}}
\put(400,558){\circle{12}}
\put(401,552){\circle{12}}
\put(402,552){\circle{12}}
\put(404,552){\circle{12}}
\put(405,552){\circle{12}}
\put(406,552){\circle{12}}
\put(407,552){\circle{12}}
\put(408,552){\circle{12}}
\put(410,552){\circle{12}}
\put(411,552){\circle{12}}
\put(412,552){\circle{12}}
\put(413,544){\circle{12}}
\put(415,544){\circle{12}}
\put(416,544){\circle{12}}
\put(417,544){\circle{12}}
\put(418,544){\circle{12}}
\put(419,544){\circle{12}}
\put(421,544){\circle{12}}
\put(422,544){\circle{12}}
\put(423,544){\circle{12}}
\put(424,544){\circle{12}}
\put(426,544){\circle{12}}
\put(427,544){\circle{12}}
\put(428,544){\circle{12}}
\put(429,544){\circle{12}}
\put(430,544){\circle{12}}
\put(432,544){\circle{12}}
\put(433,541){\circle{12}}
\put(434,541){\circle{12}}
\put(435,541){\circle{12}}
\put(436,541){\circle{12}}
\put(438,541){\circle{12}}
\put(439,541){\circle{12}}
\put(440,541){\circle{12}}
\put(441,522){\circle{12}}
\put(443,522){\circle{12}}
\put(444,522){\circle{12}}
\put(445,522){\circle{12}}
\put(446,522){\circle{12}}
\put(447,522){\circle{12}}
\put(449,522){\circle{12}}
\put(450,522){\circle{12}}
\put(451,522){\circle{12}}
\put(452,522){\circle{12}}
\put(453,522){\circle{12}}
\put(455,522){\circle{12}}
\put(456,522){\circle{12}}
\put(457,522){\circle{12}}
\put(458,522){\circle{12}}
\put(460,522){\circle{12}}
\put(461,522){\circle{12}}
\put(462,522){\circle{12}}
\put(463,522){\circle{12}}
\put(464,522){\circle{12}}
\put(466,522){\circle{12}}
\put(467,512){\circle{12}}
\put(468,512){\circle{12}}
\put(469,512){\circle{12}}
\put(470,512){\circle{12}}
\put(472,512){\circle{12}}
\put(473,512){\circle{12}}
\put(474,512){\circle{12}}
\put(475,512){\circle{12}}
\put(477,487){\circle{12}}
\put(478,487){\circle{12}}
\put(479,487){\circle{12}}
\put(480,487){\circle{12}}
\put(481,487){\circle{12}}
\put(483,487){\circle{12}}
\put(484,487){\circle{12}}
\put(485,487){\circle{12}}
\put(486,487){\circle{12}}
\put(488,487){\circle{12}}
\put(489,487){\circle{12}}
\put(490,487){\circle{12}}
\put(491,487){\circle{12}}
\put(492,487){\circle{12}}
\put(494,487){\circle{12}}
\put(495,487){\circle{12}}
\put(496,487){\circle{12}}
\put(497,487){\circle{12}}
\put(498,487){\circle{12}}
\put(500,493){\circle{12}}
\put(501,493){\circle{12}}
\put(502,493){\circle{12}}
\put(503,493){\circle{12}}
\put(505,493){\circle{12}}
\put(506,493){\circle{12}}
\put(507,464){\circle{12}}
\put(508,464){\circle{12}}
\put(509,464){\circle{12}}
\put(511,464){\circle{12}}
\put(512,464){\circle{12}}
\put(513,464){\circle{12}}
\put(514,464){\circle{12}}
\put(515,464){\circle{12}}
\put(517,464){\circle{12}}
\put(518,464){\circle{12}}
\put(519,464){\circle{12}}
\put(520,464){\circle{12}}
\put(522,464){\circle{12}}
\put(523,464){\circle{12}}
\put(524,464){\circle{12}}
\put(525,464){\circle{12}}
\put(526,464){\circle{12}}
\put(528,464){\circle{12}}
\put(529,464){\circle{12}}
\put(530,474){\circle{12}}
\put(531,474){\circle{12}}
\put(533,474){\circle{12}}
\put(534,474){\circle{12}}
\put(535,474){\circle{12}}
\put(536,464){\circle{12}}
\put(537,464){\circle{12}}
\put(539,464){\circle{12}}
\put(540,464){\circle{12}}
\put(541,464){\circle{12}}
\put(542,464){\circle{12}}
\put(543,464){\circle{12}}
\put(545,464){\circle{12}}
\put(546,464){\circle{12}}
\put(547,464){\circle{12}}
\put(548,464){\circle{12}}
\put(550,464){\circle{12}}
\put(551,464){\circle{12}}
\put(552,464){\circle{12}}
\put(553,464){\circle{12}}
\put(554,464){\circle{12}}
\put(556,464){\circle{12}}
\put(557,464){\circle{12}}
\put(558,464){\circle{12}}
\put(559,464){\circle{12}}
\put(560,464){\circle{12}}
\put(562,464){\circle{12}}
\put(563,464){\circle{12}}
\put(564,464){\circle{12}}
\put(565,464){\circle{12}}
\put(567,464){\circle{12}}
\put(568,472){\circle{12}}
\put(569,472){\circle{12}}
\put(570,472){\circle{12}}
\put(571,472){\circle{12}}
\put(573,472){\circle{12}}
\put(574,472){\circle{12}}
\put(575,472){\circle{12}}
\put(576,472){\circle{12}}
\put(578,472){\circle{12}}
\put(579,472){\circle{12}}
\put(580,472){\circle{12}}
\put(581,472){\circle{12}}
\put(582,472){\circle{12}}
\put(584,472){\circle{12}}
\put(585,472){\circle{12}}
\put(586,472){\circle{12}}
\put(587,463){\circle{12}}
\put(588,463){\circle{12}}
\put(590,463){\circle{12}}
\put(591,463){\circle{12}}
\put(592,463){\circle{12}}
\put(593,463){\circle{12}}
\put(595,463){\circle{12}}
\put(596,463){\circle{12}}
\put(597,463){\circle{12}}
\put(598,463){\circle{12}}
\put(599,463){\circle{12}}
\put(601,463){\circle{12}}
\put(602,463){\circle{12}}
\put(603,463){\circle{12}}
\put(604,463){\circle{12}}
\put(605,463){\circle{12}}
\put(607,463){\circle{12}}
\put(608,463){\circle{12}}
\put(609,463){\circle{12}}
\put(610,463){\circle{12}}
\put(612,463){\circle{12}}
\put(613,463){\circle{12}}
\put(614,463){\circle{12}}
\put(615,463){\circle{12}}
\put(616,463){\circle{12}}
\put(618,463){\circle{12}}
\put(619,463){\circle{12}}
\put(620,463){\circle{12}}
\put(621,463){\circle{12}}
\put(622,453){\circle{12}}
\put(624,453){\circle{12}}
\put(625,453){\circle{12}}
\put(626,453){\circle{12}}
\put(627,453){\circle{12}}
\put(629,453){\circle{12}}
\put(630,453){\circle{12}}
\put(631,453){\circle{12}}
\put(632,453){\circle{12}}
\put(633,453){\circle{12}}
\put(635,453){\circle{12}}
\put(636,453){\circle{12}}
\put(637,453){\circle{12}}
\put(638,453){\circle{12}}
\put(640,453){\circle{12}}
\put(641,453){\circle{12}}
\put(642,453){\circle{12}}
\put(643,453){\circle{12}}
\put(644,453){\circle{12}}
\put(646,453){\circle{12}}
\put(647,453){\circle{12}}
\put(648,453){\circle{12}}
\put(649,453){\circle{12}}
\put(650,453){\circle{12}}
\put(652,453){\circle{12}}
\put(653,453){\circle{12}}
\put(654,453){\circle{12}}
\put(655,453){\circle{12}}
\put(657,453){\circle{12}}
\put(658,453){\circle{12}}
\put(659,453){\circle{12}}
\put(660,453){\circle{12}}
\put(661,453){\circle{12}}
\put(663,453){\circle{12}}
\put(664,453){\circle{12}}
\put(665,453){\circle{12}}
\put(666,453){\circle{12}}
\put(667,453){\circle{12}}
\put(669,453){\circle{12}}
\put(670,453){\circle{12}}
\put(671,453){\circle{12}}
\put(672,442){\circle{12}}
\put(674,442){\circle{12}}
\put(675,442){\circle{12}}
\put(676,442){\circle{12}}
\put(677,442){\circle{12}}
\put(678,442){\circle{12}}
\put(680,442){\circle{12}}
\put(681,442){\circle{12}}
\put(682,442){\circle{12}}
\put(683,442){\circle{12}}
\put(685,442){\circle{12}}
\put(686,442){\circle{12}}
\put(687,442){\circle{12}}
\put(688,442){\circle{12}}
\put(689,442){\circle{12}}
\put(691,442){\circle{12}}
\put(692,442){\circle{12}}
\put(693,442){\circle{12}}
\put(694,442){\circle{12}}
\put(695,442){\circle{12}}
\put(697,442){\circle{12}}
\put(698,442){\circle{12}}
\put(699,442){\circle{12}}
\put(700,442){\circle{12}}
\put(702,442){\circle{12}}
\put(703,442){\circle{12}}
\put(704,442){\circle{12}}
\put(705,442){\circle{12}}
\put(706,442){\circle{12}}
\put(708,442){\circle{12}}
\put(709,442){\circle{12}}
\put(710,442){\circle{12}}
\put(711,442){\circle{12}}
\put(712,461){\circle{12}}
\put(714,461){\circle{12}}
\put(715,461){\circle{12}}
\put(716,461){\circle{12}}
\put(717,461){\circle{12}}
\put(719,461){\circle{12}}
\put(720,461){\circle{12}}
\put(721,461){\circle{12}}
\put(722,461){\circle{12}}
\put(723,461){\circle{12}}
\put(725,461){\circle{12}}
\put(726,461){\circle{12}}
\put(727,461){\circle{12}}
\put(728,461){\circle{12}}
\put(730,461){\circle{12}}
\put(731,428){\circle{12}}
\put(732,428){\circle{12}}
\put(733,428){\circle{12}}
\put(734,428){\circle{12}}
\put(736,428){\circle{12}}
\put(737,428){\circle{12}}
\put(738,428){\circle{12}}
\put(739,428){\circle{12}}
\put(740,428){\circle{12}}
\put(742,428){\circle{12}}
\put(743,428){\circle{12}}
\put(744,428){\circle{12}}
\put(745,428){\circle{12}}
\put(747,428){\circle{12}}
\put(748,428){\circle{12}}
\put(749,428){\circle{12}}
\put(750,428){\circle{12}}
\put(751,428){\circle{12}}
\put(753,428){\circle{12}}
\put(754,428){\circle{12}}
\put(755,428){\circle{12}}
\put(756,428){\circle{12}}
\put(757,428){\circle{12}}
\put(759,428){\circle{12}}
\put(760,428){\circle{12}}
\put(761,428){\circle{12}}
\put(762,428){\circle{12}}
\put(764,428){\circle{12}}
\put(765,428){\circle{12}}
\put(766,428){\circle{12}}
\put(767,437){\circle{12}}
\put(768,437){\circle{12}}
\put(770,437){\circle{12}}
\put(771,437){\circle{12}}
\put(772,440){\circle{12}}
\put(773,440){\circle{12}}
\put(774,440){\circle{12}}
\put(776,440){\circle{12}}
\put(777,440){\circle{12}}
\put(778,431){\circle{12}}
\put(779,431){\circle{12}}
\put(781,431){\circle{12}}
\put(782,431){\circle{12}}
\put(783,431){\circle{12}}
\put(784,440){\circle{12}}
\put(785,440){\circle{12}}
\put(787,440){\circle{12}}
\put(788,440){\circle{12}}
\put(789,440){\circle{12}}
\put(790,440){\circle{12}}
\put(792,440){\circle{12}}
\put(793,440){\circle{12}}
\put(794,440){\circle{12}}
\put(795,440){\circle{12}}
\put(796,440){\circle{12}}
\put(798,440){\circle{12}}
\put(799,440){\circle{12}}
\put(800,440){\circle{12}}
\put(801,440){\circle{12}}
\put(802,440){\circle{12}}
\put(804,440){\circle{12}}
\put(805,440){\circle{12}}
\put(806,440){\circle{12}}
\put(807,440){\circle{12}}
\put(809,440){\circle{12}}
\put(810,440){\circle{12}}
\put(811,440){\circle{12}}
\put(812,440){\circle{12}}
\put(813,440){\circle{12}}
\put(815,440){\circle{12}}
\put(816,440){\circle{12}}
\put(817,440){\circle{12}}
\put(818,440){\circle{12}}
\put(819,440){\circle{12}}
\put(821,440){\circle{12}}
\put(822,440){\circle{12}}
\put(823,440){\circle{12}}
\put(824,440){\circle{12}}
\put(826,440){\circle{12}}
\put(827,440){\circle{12}}
\put(828,440){\circle{12}}
\put(829,440){\circle{12}}
\put(830,440){\circle{12}}
\put(832,440){\circle{12}}
\put(833,448){\circle{12}}
\put(834,448){\circle{12}}
\put(835,448){\circle{12}}
\put(837,448){\circle{12}}
\put(838,448){\circle{12}}
\put(839,448){\circle{12}}
\put(840,430){\circle{12}}
\put(841,430){\circle{12}}
\put(843,430){\circle{12}}
\put(844,430){\circle{12}}
\put(845,430){\circle{12}}
\put(846,430){\circle{12}}
\put(847,430){\circle{12}}
\put(849,449){\circle{12}}
\put(850,449){\circle{12}}
\put(851,449){\circle{12}}
\put(852,449){\circle{12}}
\put(854,449){\circle{12}}
\put(855,449){\circle{12}}
\put(856,449){\circle{12}}
\put(857,449){\circle{12}}
\put(858,449){\circle{12}}
\put(860,449){\circle{12}}
\put(861,449){\circle{12}}
\put(862,449){\circle{12}}
\put(863,449){\circle{12}}
\put(864,424){\circle{12}}
\put(866,424){\circle{12}}
\put(867,424){\circle{12}}
\put(868,424){\circle{12}}
\put(869,424){\circle{12}}
\put(871,424){\circle{12}}
\put(872,411){\circle{12}}
\put(873,411){\circle{12}}
\put(874,411){\circle{12}}
\put(875,411){\circle{12}}
\put(877,411){\circle{12}}
\put(878,411){\circle{12}}
\put(879,411){\circle{12}}
\put(880,411){\circle{12}}
\put(882,411){\circle{12}}
\put(883,411){\circle{12}}
\put(884,411){\circle{12}}
\put(885,411){\circle{12}}
\put(886,411){\circle{12}}
\put(888,411){\circle{12}}
\put(889,411){\circle{12}}
\put(890,411){\circle{12}}
\put(891,411){\circle{12}}
\put(892,411){\circle{12}}
\put(894,411){\circle{12}}
\put(895,411){\circle{12}}
\put(896,411){\circle{12}}
\put(897,411){\circle{12}}
\put(899,411){\circle{12}}
\put(900,411){\circle{12}}
\put(901,411){\circle{12}}
\put(902,392){\circle{12}}
\put(903,392){\circle{12}}
\put(905,392){\circle{12}}
\put(906,392){\circle{12}}
\put(907,392){\circle{12}}
\put(908,392){\circle{12}}
\put(909,392){\circle{12}}
\put(911,392){\circle{12}}
\put(912,392){\circle{12}}
\put(913,392){\circle{12}}
\put(914,392){\circle{12}}
\put(916,392){\circle{12}}
\put(917,392){\circle{12}}
\put(918,417){\circle{12}}
\put(919,417){\circle{12}}
\put(920,417){\circle{12}}
\put(922,417){\circle{12}}
\put(923,417){\circle{12}}
\put(924,417){\circle{12}}
\put(925,417){\circle{12}}
\put(926,417){\circle{12}}
\put(928,417){\circle{12}}
\put(929,417){\circle{12}}
\put(930,417){\circle{12}}
\put(931,417){\circle{12}}
\put(933,417){\circle{12}}
\put(934,417){\circle{12}}
\put(935,417){\circle{12}}
\put(936,417){\circle{12}}
\put(937,417){\circle{12}}
\put(939,417){\circle{12}}
\put(940,417){\circle{12}}
\put(941,417){\circle{12}}
\put(942,417){\circle{12}}
\put(944,417){\circle{12}}
\put(945,417){\circle{12}}
\put(946,417){\circle{12}}
\put(947,417){\circle{12}}
\put(948,417){\circle{12}}
\put(950,417){\circle{12}}
\put(951,417){\circle{12}}
\put(952,417){\circle{12}}
\put(953,417){\circle{12}}
\put(954,418){\circle{12}}
\put(956,418){\circle{12}}
\put(957,405){\circle{12}}
\put(958,405){\circle{12}}
\put(959,405){\circle{12}}
\put(961,405){\circle{12}}
\put(962,403){\circle{12}}
\put(963,403){\circle{12}}
\put(964,403){\circle{12}}
\put(965,403){\circle{12}}
\put(967,403){\circle{12}}
\put(968,403){\circle{12}}
\put(969,403){\circle{12}}
\put(970,403){\circle{12}}
\put(971,403){\circle{12}}
\put(973,403){\circle{12}}
\put(974,403){\circle{12}}
\put(975,403){\circle{12}}
\put(976,403){\circle{12}}
\put(978,403){\circle{12}}
\put(979,403){\circle{12}}
\put(980,403){\circle{12}}
\put(981,403){\circle{12}}
\put(982,403){\circle{12}}
\put(984,403){\circle{12}}
\put(985,403){\circle{12}}
\put(986,403){\circle{12}}
\put(987,403){\circle{12}}
\put(989,403){\circle{12}}
\put(990,403){\circle{12}}
\put(991,403){\circle{12}}
\put(992,403){\circle{12}}
\put(993,403){\circle{12}}
\put(995,403){\circle{12}}
\put(996,403){\circle{12}}
\put(997,403){\circle{12}}
\put(998,403){\circle{12}}
\put(999,403){\circle{12}}
\put(1001,403){\circle{12}}
\put(1002,403){\circle{12}}
\put(1003,403){\circle{12}}
\put(1004,403){\circle{12}}
\put(1006,403){\circle{12}}
\put(1007,403){\circle{12}}
\put(1008,403){\circle{12}}
\put(1009,403){\circle{12}}
\put(1010,403){\circle{12}}
\put(1012,403){\circle{12}}
\put(1013,403){\circle{12}}
\put(1014,403){\circle{12}}
\put(1015,403){\circle{12}}
\put(1016,403){\circle{12}}
\put(1018,403){\circle{12}}
\put(1019,403){\circle{12}}
\put(1020,403){\circle{12}}
\put(1021,403){\circle{12}}
\put(1023,403){\circle{12}}
\put(1024,403){\circle{12}}
\put(1025,403){\circle{12}}
\put(1026,403){\circle{12}}
\put(1027,403){\circle{12}}
\put(1029,403){\circle{12}}
\put(1030,403){\circle{12}}
\put(1031,403){\circle{12}}
\put(1032,403){\circle{12}}
\put(1034,403){\circle{12}}
\put(1035,403){\circle{12}}
\put(1036,403){\circle{12}}
\put(1037,403){\circle{12}}
\put(1038,403){\circle{12}}
\put(1040,403){\circle{12}}
\put(1041,403){\circle{12}}
\put(1042,403){\circle{12}}
\put(1043,403){\circle{12}}
\put(1044,403){\circle{12}}
\put(1046,403){\circle{12}}
\put(1047,403){\circle{12}}
\put(1048,403){\circle{12}}
\put(1049,403){\circle{12}}
\put(1051,403){\circle{12}}
\put(1052,403){\circle{12}}
\put(1053,403){\circle{12}}
\put(1054,403){\circle{12}}
\put(1055,392){\circle{12}}
\put(1057,392){\circle{12}}
\put(1058,384){\circle{12}}
\put(1059,384){\circle{12}}
\put(1060,384){\circle{12}}
\put(1061,384){\circle{12}}
\put(1063,384){\circle{12}}
\put(1064,384){\circle{12}}
\put(1065,384){\circle{12}}
\put(1066,384){\circle{12}}
\put(1068,384){\circle{12}}
\put(1069,384){\circle{12}}
\put(1070,384){\circle{12}}
\put(1071,384){\circle{12}}
\put(1072,384){\circle{12}}
\put(1074,384){\circle{12}}
\put(1075,384){\circle{12}}
\put(1076,384){\circle{12}}
\put(1077,384){\circle{12}}
\put(1078,384){\circle{12}}
\put(1080,384){\circle{12}}
\put(1081,384){\circle{12}}
\put(1082,384){\circle{12}}
\put(1083,384){\circle{12}}
\put(1085,384){\circle{12}}
\put(1086,384){\circle{12}}
\put(1087,384){\circle{12}}
\put(1088,384){\circle{12}}
\put(1089,384){\circle{12}}
\put(1091,384){\circle{12}}
\put(1092,384){\circle{12}}
\put(1093,384){\circle{12}}
\put(1094,384){\circle{12}}
\put(1096,384){\circle{12}}
\put(1097,384){\circle{12}}
\put(1098,377){\circle{12}}
\put(1099,377){\circle{12}}
\put(1100,377){\circle{12}}
\put(1102,377){\circle{12}}
\put(1103,377){\circle{12}}
\put(1104,377){\circle{12}}
\put(1105,377){\circle{12}}
\put(1106,377){\circle{12}}
\put(1108,377){\circle{12}}
\put(1109,377){\circle{12}}
\put(1110,377){\circle{12}}
\put(1111,377){\circle{12}}
\put(1113,377){\circle{12}}
\put(1114,377){\circle{12}}
\put(1115,377){\circle{12}}
\put(1116,377){\circle{12}}
\put(1117,377){\circle{12}}
\put(1119,377){\circle{12}}
\put(1120,377){\circle{12}}
\put(1121,377){\circle{12}}
\put(1122,377){\circle{12}}
\put(1123,377){\circle{12}}
\put(1125,377){\circle{12}}
\put(1126,377){\circle{12}}
\put(1127,377){\circle{12}}
\put(1128,377){\circle{12}}
\put(1130,377){\circle{12}}
\put(1131,377){\circle{12}}
\put(1132,377){\circle{12}}
\put(1133,377){\circle{12}}
\put(1134,377){\circle{12}}
\put(1136,377){\circle{12}}
\put(1137,377){\circle{12}}
\put(1138,377){\circle{12}}
\put(1139,377){\circle{12}}
\put(1141,377){\circle{12}}
\put(1142,377){\circle{12}}
\put(1143,377){\circle{12}}
\put(1144,377){\circle{12}}
\put(1145,377){\circle{12}}
\put(1147,377){\circle{12}}
\put(1148,377){\circle{12}}
\put(1149,377){\circle{12}}
\put(1150,377){\circle{12}}
\put(1151,377){\circle{12}}
\put(1153,377){\circle{12}}
\put(1154,377){\circle{12}}
\put(1155,377){\circle{12}}
\put(1156,377){\circle{12}}
\put(1158,377){\circle{12}}
\put(1159,377){\circle{12}}
\put(1160,377){\circle{12}}
\put(1161,377){\circle{12}}
\put(1162,377){\circle{12}}
\put(1164,377){\circle{12}}
\put(1165,377){\circle{12}}
\put(1166,377){\circle{12}}
\put(1167,377){\circle{12}}
\put(1168,377){\circle{12}}
\put(1170,377){\circle{12}}
\put(1171,377){\circle{12}}
\put(1172,377){\circle{12}}
\put(1173,377){\circle{12}}
\put(1175,377){\circle{12}}
\put(1176,371){\circle{12}}
\put(1177,371){\circle{12}}
\put(1178,371){\circle{12}}
\put(1179,371){\circle{12}}
\put(1181,371){\circle{12}}
\put(1182,371){\circle{12}}
\put(1183,371){\circle{12}}
\put(1184,371){\circle{12}}
\put(1186,371){\circle{12}}
\put(1187,371){\circle{12}}
\put(1188,371){\circle{12}}
\put(1189,371){\circle{12}}
\put(1190,371){\circle{12}}
\put(1192,371){\circle{12}}
\put(1193,371){\circle{12}}
\put(1194,371){\circle{12}}
\put(1195,371){\circle{12}}
\put(1196,371){\circle{12}}
\put(1198,371){\circle{12}}
\put(1199,371){\circle{12}}
\put(1200,371){\circle{12}}
\put(1201,377){\circle{12}}
\put(1203,377){\circle{12}}
\put(1204,377){\circle{12}}
\put(1205,377){\circle{12}}
\put(1206,391){\circle{12}}
\put(1207,391){\circle{12}}
\put(1209,391){\circle{12}}
\put(1210,391){\circle{12}}
\put(1211,391){\circle{12}}
\put(1212,391){\circle{12}}
\put(1213,391){\circle{12}}
\put(1215,391){\circle{12}}
\put(1216,391){\circle{12}}
\put(1217,391){\circle{12}}
\put(1218,391){\circle{12}}
\put(1220,391){\circle{12}}
\put(1221,391){\circle{12}}
\put(1222,391){\circle{12}}
\put(1223,391){\circle{12}}
\put(1224,391){\circle{12}}
\put(1226,391){\circle{12}}
\put(1227,402){\circle{12}}
\put(1228,402){\circle{12}}
\put(1229,402){\circle{12}}
\put(1230,402){\circle{12}}
\put(1232,402){\circle{12}}
\put(1233,402){\circle{12}}
\put(1234,402){\circle{12}}
\put(1235,402){\circle{12}}
\put(1237,402){\circle{12}}
\put(1238,402){\circle{12}}
\put(1239,402){\circle{12}}
\put(1240,402){\circle{12}}
\put(1241,402){\circle{12}}
\put(1243,402){\circle{12}}
\put(1244,402){\circle{12}}
\put(1245,402){\circle{12}}
\put(1246,402){\circle{12}}
\put(1248,402){\circle{12}}
\put(1249,402){\circle{12}}
\put(1250,402){\circle{12}}
\put(1251,402){\circle{12}}
\put(1252,402){\circle{12}}
\put(1254,402){\circle{12}}
\put(1255,402){\circle{12}}
\put(1256,402){\circle{12}}
\put(1257,402){\circle{12}}
\put(1258,402){\circle{12}}
\put(1260,402){\circle{12}}
\put(1261,402){\circle{12}}
\put(1262,402){\circle{12}}
\put(1263,402){\circle{12}}
\put(1265,402){\circle{12}}
\put(1266,402){\circle{12}}
\put(1267,402){\circle{12}}
\put(1268,402){\circle{12}}
\put(1269,402){\circle{12}}
\put(1271,402){\circle{12}}
\put(1272,402){\circle{12}}
\put(1273,402){\circle{12}}
\put(1274,402){\circle{12}}
\put(1275,402){\circle{12}}
\put(1277,402){\circle{12}}
\put(1278,402){\circle{12}}
\put(1279,402){\circle{12}}
\put(1280,380){\circle{12}}
\put(1282,380){\circle{12}}
\put(1283,380){\circle{12}}
\put(1284,380){\circle{12}}
\put(1285,380){\circle{12}}
\put(1286,380){\circle{12}}
\put(1288,380){\circle{12}}
\put(1289,380){\circle{12}}
\put(1290,380){\circle{12}}
\put(1291,380){\circle{12}}
\put(1293,380){\circle{12}}
\put(1294,380){\circle{12}}
\put(1295,402){\circle{12}}
\put(1296,402){\circle{12}}
\put(1297,402){\circle{12}}
\put(1299,402){\circle{12}}
\put(1300,402){\circle{12}}
\put(1301,402){\circle{12}}
\put(1302,402){\circle{12}}
\put(1303,402){\circle{12}}
\put(1305,410){\circle{12}}
\put(1306,410){\circle{12}}
\put(1307,410){\circle{12}}
\put(1308,389){\circle{12}}
\put(1310,427){\circle{12}}
\put(1311,427){\circle{12}}
\put(1312,427){\circle{12}}
\put(1313,427){\circle{12}}
\put(1314,427){\circle{12}}
\put(1316,427){\circle{12}}
\put(1317,427){\circle{12}}
\put(1318,427){\circle{12}}
\put(1319,427){\circle{12}}
\put(1320,427){\circle{12}}
\put(1322,427){\circle{12}}
\put(1323,427){\circle{12}}
\put(1324,427){\circle{12}}
\put(1325,427){\circle{12}}
\put(1327,427){\circle{12}}
\put(1328,427){\circle{12}}
\put(1329,427){\circle{12}}
\put(1330,427){\circle{12}}
\put(1331,427){\circle{12}}
\put(1333,427){\circle{12}}
\put(1334,427){\circle{12}}
\put(1335,427){\circle{12}}
\put(1336,427){\circle{12}}
\put(1338,427){\circle{12}}
\put(1339,427){\circle{12}}
\put(1340,427){\circle{12}}
\put(1341,427){\circle{12}}
\put(1342,427){\circle{12}}
\put(1344,427){\circle{12}}
\put(1345,427){\circle{12}}
\put(1346,427){\circle{12}}
\put(1347,427){\circle{12}}
\put(1348,427){\circle{12}}
\put(1350,427){\circle{12}}
\put(1351,427){\circle{12}}
\put(1352,427){\circle{12}}
\put(1353,427){\circle{12}}
\put(1355,427){\circle{12}}
\put(1356,427){\circle{12}}
\put(1357,427){\circle{12}}
\put(1358,427){\circle{12}}
\put(1359,427){\circle{12}}
\put(1361,427){\circle{12}}
\put(1362,427){\circle{12}}
\put(1363,427){\circle{12}}
\put(1364,427){\circle{12}}
\put(1365,427){\circle{12}}
\put(1367,427){\circle{12}}
\put(1368,427){\circle{12}}
\put(1369,427){\circle{12}}
\put(1370,427){\circle{12}}
\put(1372,427){\circle{12}}
\put(1373,427){\circle{12}}
\put(1374,427){\circle{12}}
\put(1375,427){\circle{12}}
\put(1376,427){\circle{12}}
\put(1378,427){\circle{12}}
\put(1379,427){\circle{12}}
\put(1380,427){\circle{12}}
\put(1381,427){\circle{12}}
\put(1382,427){\circle{12}}
\put(1384,427){\circle{12}}
\put(1385,427){\circle{12}}
\put(1386,427){\circle{12}}
\put(1387,427){\circle{12}}
\put(1389,427){\circle{12}}
\put(1390,427){\circle{12}}
\put(1391,427){\circle{12}}
\put(1392,427){\circle{12}}
\put(1393,427){\circle{12}}
\put(1395,427){\circle{12}}
\put(1396,427){\circle{12}}
\put(1397,427){\circle{12}}
\put(1398,427){\circle{12}}
\put(1400,427){\circle{12}}
\put(1401,427){\circle{12}}
\put(1402,427){\circle{12}}
\put(1403,427){\circle{12}}
\put(1404,427){\circle{12}}
\put(1406,427){\circle{12}}
\put(1407,427){\circle{12}}
\put(1408,427){\circle{12}}
\put(1409,427){\circle{12}}
\put(1410,427){\circle{12}}
\put(1412,427){\circle{12}}
\put(1413,427){\circle{12}}
\put(1414,427){\circle{12}}
\put(1415,427){\circle{12}}
\put(1417,427){\circle{12}}
\put(1418,427){\circle{12}}
\put(1419,427){\circle{12}}
\put(1420,427){\circle{12}}
\put(1421,427){\circle{12}}
\put(1423,427){\circle{12}}
\put(1424,427){\circle{12}}
\put(1425,427){\circle{12}}
\put(1426,427){\circle{12}}
\put(1427,427){\circle{12}}
\put(1429,427){\circle{12}}
\put(1430,427){\circle{12}}
\put(1431,427){\circle{12}}
\put(1432,427){\circle{12}}
\put(1434,427){\circle{12}}
\put(1435,427){\circle{12}}
\put(1436,427){\circle{12}}
\put(220,877){\circle{12}}
\put(244,757){\circle{12}}
\put(269,692){\circle{12}}
\put(293,624){\circle{12}}
\put(317,615){\circle{12}}
\put(342,610){\circle{12}}
\put(366,567){\circle{12}}
\put(390,558){\circle{12}}
\put(415,544){\circle{12}}
\put(439,541){\circle{12}}
\put(463,522){\circle{12}}
\put(488,487){\circle{12}}
\put(512,464){\circle{12}}
\put(536,464){\circle{12}}
\put(560,464){\circle{12}}
\put(585,472){\circle{12}}
\put(609,463){\circle{12}}
\put(633,453){\circle{12}}
\put(658,453){\circle{12}}
\put(682,442){\circle{12}}
\put(706,442){\circle{12}}
\put(731,428){\circle{12}}
\put(755,428){\circle{12}}
\put(779,431){\circle{12}}
\put(804,440){\circle{12}}
\put(828,440){\circle{12}}
\put(852,449){\circle{12}}
\put(877,411){\circle{12}}
\put(901,411){\circle{12}}
\put(925,417){\circle{12}}
\put(950,417){\circle{12}}
\put(974,403){\circle{12}}
\put(998,403){\circle{12}}
\put(1023,403){\circle{12}}
\put(1047,403){\circle{12}}
\put(1071,384){\circle{12}}
\put(1096,384){\circle{12}}
\put(1120,377){\circle{12}}
\put(1144,377){\circle{12}}
\put(1168,377){\circle{12}}
\put(1193,371){\circle{12}}
\put(1217,391){\circle{12}}
\put(1241,402){\circle{12}}
\put(1266,402){\circle{12}}
\put(1290,380){\circle{12}}
\put(1314,427){\circle{12}}
\put(1339,427){\circle{12}}
\put(1363,427){\circle{12}}
\put(1387,427){\circle{12}}
\put(1412,427){\circle{12}}
\put(1436,427){\circle{12}}
\put(220,877){\usebox{\plotpoint}}
\put(210.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,750.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(234.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,673.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(259.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,611.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(283.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(283.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,601.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(307.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,629.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,601.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(332.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,546.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(356.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(356.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,539.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(380.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,528.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(405.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(405.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,526.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(429.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(429.0,557.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,497.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(453.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,447.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(478.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(478.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,428.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(502.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,428.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(526.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,428.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(550.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(550.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585.0,431.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(575.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,427.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(599.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(599.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,419.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(623.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,419.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(648.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,408.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(672.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,408.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(696.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,382.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(721.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(721.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(755.0,382.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(745.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(745.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779.0,383.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(769.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804.0,387.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(794.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,387.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(818.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,418.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(842.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,366.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(867.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(867.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,366.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(891.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(925.0,383.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(915.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,383.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(940.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(974.0,363.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(964.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(964.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(998.0,363.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(988.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1023.0,363.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1013.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1013.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1047.0,363.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(1037.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1037.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1071.0,340.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1061.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1096.0,340.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(1086.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1120.0,334.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1110.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1144.0,334.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1134.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1134.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,334.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1158.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,328.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1183.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1217.0,349.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1207.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1241.0,361.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1231.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1231.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1266.0,361.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1256.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1256.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290.0,338.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(1280.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1314.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1304.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1304.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1339.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1329.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1363.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1353.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1353.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1387.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1377.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1377.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1412.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1402.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1402.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1436.0,396.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1426.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1426.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

